Four-dimensional Fano toric complete intersections

We find at least 527 new four-dimensional Fano manifolds, each of which is a complete intersection in a smooth toric Fano manifold.

==> (inline-0) <==
\begin{longtable}{ccccccccccc}
\caption{$738$~regularized period sequences obtained from $4$-dimensional Fano manifolds that arise as complete intersections in toric Fano manifolds.}
\label{tab:toric_ci_periods}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\alpha_{0}$}&\multicolumn{1}{c}{$\alpha_{1}$}&\multicolumn{1}{c}{$\alpha_{2}$}&\multicolumn{1}{c}{$\alpha_{3}$}&\multicolumn{1}{c}{$\alpha_{4}$}&\multicolumn{1}{c}{$\alpha_{5}$}&\multicolumn{1}{c}{$\alpha_{6}$}&\multicolumn{1}{c}{$\alpha_{7}$}\\
\midrule
\endfirsthead
\multicolumn{11}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\alpha_{0}$}&\multicolumn{1}{c}{$\alpha_{1}$}&\multicolumn{1}{c}{$\alpha_{2}$}&\multicolumn{1}{c}{$\alpha_{3}$}&\multicolumn{1}{c}{$\alpha_{4}$}&\multicolumn{1}{c}{$\alpha_{5}$}&\multicolumn{1}{c}{$\alpha_{6}$}&\multicolumn{1}{c}{$\alpha_{7}$}\\
\midrule
\endhead
\midrule
\multicolumn{11}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{ps:1}{}\hyperlink{desc:1}{$1$}&$\PP^4$&$625$&$1$&$0$&$0$&$0$&$0$&$120$&$0$&$0$\\
\evnrow \hypertarget{ps:2}{}\hyperlink{desc:2}{$2$}&$\Obro{4}{115}$&$512$&$1$&$0$&$0$&$0$&$24$&$120$&$0$&$0$\\
\oddrow \hypertarget{ps:3}{}\hyperlink{desc:3}{$3$}&$Q^4$&$512$&$1$&$0$&$0$&$0$&$48$&$0$&$0$&$0$\\
\evnrow \hypertarget{ps:4}{}\hyperlink{desc:4}{$4$}&&$431$&$1$&$0$&$0$&$0$&$48$&$120$&$0$&$0$\\
\oddrow \hypertarget{ps:5}{}\hyperlink{desc:5}{$5$}&&$376$&$1$&$0$&$0$&$0$&$72$&$120$&$0$&$0$\\
\evnrow \hypertarget{ps:6}{}\hyperlink{desc:6}{$6$}&&$341$&$1$&$0$&$0$&$0$&$96$&$120$&$0$&$0$\\
\oddrow \hypertarget{ps:7}{}\hyperlink{desc:7}{$7$}&$\Obro{4}{21}$&$594$&$1$&$0$&$0$&$6$&$0$&$0$&$90$&$1260$\\
\evnrow \hypertarget{ps:8}{}\hyperlink{desc:8}{$8$}&$\Obro{4}{118}$&$513$&$1$&$0$&$0$&$6$&$0$&$120$&$90$&$0$\\
\oddrow \hypertarget{ps:9}{}\hyperlink{desc:9}{$9$}&$\Obro{4}{17}$&$450$&$1$&$0$&$0$&$6$&$0$&$120$&$90$&$1260$\\
\evnrow \hypertarget{ps:10}{}\hyperlink{desc:10}{$10$}&$\Obro{4}{47}$&$513$&$1$&$0$&$0$&$6$&$24$&$0$&$90$&$2520$\\
\oddrow \hypertarget{ps:11}{}\hyperlink{desc:11}{$11$}&$\Obro{4}{94}$&$459$&$1$&$0$&$0$&$6$&$24$&$120$&$90$&$1260$\\
\evnrow \hypertarget{ps:12}{}\hyperlink{desc:12}{$12$}&$\Obro{4}{37}$&$417$&$1$&$0$&$0$&$6$&$24$&$120$&$90$&$2520$\\
\oddrow \hypertarget{ps:13}{}\hyperlink{desc:13}{$13$}&$\Obro{4}{74}$&$486$&$1$&$0$&$0$&$6$&$48$&$0$&$90$&$2520$\\
\evnrow \hypertarget{ps:14}{}\hyperlink{desc:14}{$14$}&&$432$&$1$&$0$&$0$&$6$&$48$&$0$&$90$&$3780$\\
\oddrow \hypertarget{ps:15}{}\hyperlink{desc:15}{$15$}&$\Obro{4}{86}$&$405$&$1$&$0$&$0$&$6$&$48$&$120$&$90$&$2520$\\
\evnrow \hypertarget{ps:16}{}\hyperlink{desc:16}{$16$}&&$384$&$1$&$0$&$0$&$6$&$48$&$120$&$90$&$3780$\\
\oddrow \hypertarget{ps:17}{}\hyperlink{desc:17}{$17$}&&$353$&$1$&$0$&$0$&$6$&$48$&$120$&$90$&$5040$\\
\evnrow \hypertarget{ps:18}{}\hyperlink{desc:18}{$18$}&&$351$&$1$&$0$&$0$&$6$&$72$&$120$&$90$&$5040$\\
\oddrow \hypertarget{ps:19}{}\hyperlink{desc:19}{$19$}&&$335$&$1$&$0$&$0$&$6$&$72$&$120$&$90$&$6300$\\
\evnrow \hypertarget{ps:20}{}\hyperlink{desc:20}{$20$}&$\PP^2\times \PP^2$&$486$&$1$&$0$&$0$&$12$&$0$&$0$&$900$&$0$\\
\oddrow \hypertarget{ps:21}{}\hyperlink{desc:21}{$21$}&$\Obro{4}{114}$&$401$&$1$&$0$&$0$&$12$&$0$&$120$&$900$&$0$\\
\evnrow \hypertarget{ps:22}{}\hyperlink{desc:22}{$22$}&&$338$&$1$&$0$&$0$&$12$&$0$&$240$&$900$&$1260$\\
\oddrow \hypertarget{ps:23}{}\hyperlink{desc:23}{$23$}&$\Obro{4}{46}$&$406$&$1$&$0$&$0$&$12$&$24$&$0$&$900$&$3780$\\
\evnrow \hypertarget{ps:24}{}\hyperlink{desc:24}{$24$}&$\Obro{4}{87}$&$364$&$1$&$0$&$0$&$12$&$24$&$120$&$900$&$3780$\\
\oddrow \hypertarget{ps:25}{}\hyperlink{desc:25}{$25$}&$\Obro{4}{32}$&$322$&$1$&$0$&$0$&$12$&$24$&$240$&$900$&$5040$\\
\evnrow \hypertarget{ps:26}{}\hyperlink{desc:26}{$26$}&&$378$&$1$&$0$&$0$&$12$&$48$&$0$&$540$&$7560$\\
\oddrow \hypertarget{ps:27}{}\hyperlink{desc:27}{$27$}&$\Obro{4}{30}$&$327$&$1$&$0$&$0$&$12$&$48$&$120$&$900$&$7560$\\
\evnrow \hypertarget{ps:28}{}\hyperlink{desc:28}{$28$}&&$230$&$1$&$0$&$0$&$12$&$48$&$480$&$900$&$15120$\\
\oddrow \hypertarget{ps:29}{}\hyperlink{desc:29}{$29$}&&$330$&$1$&$0$&$0$&$12$&$72$&$120$&$540$&$10080$\\
\evnrow \hypertarget{ps:30}{}\hyperlink{desc:30}{$30$}&&$297$&$1$&$0$&$0$&$12$&$96$&$120$&$540$&$15120$\\
\oddrow \hypertarget{ps:31}{}\hyperlink{desc:31}{$31$}&$\Obro{4}{31}$&$249$&$1$&$0$&$0$&$18$&$72$&$360$&$2430$&$18900$\\
\evnrow \hypertarget{ps:32}{}\hyperlink{desc:32}{$32$}&&$281$&$1$&$0$&$0$&$18$&$96$&$120$&$1350$&$22680$\\
\oddrow \hypertarget{ps:33}{}\hyperlink{desc:33}{$33$}&$\FI{4}{4}$&$324$&$1$&$0$&$0$&$24$&$0$&$0$&$3240$&$0$\\
\evnrow \hypertarget{ps:34}{}\hyperlink{desc:34}{$34$}&&$292$&$1$&$0$&$0$&$24$&$48$&$0$&$3240$&$15120$\\
\oddrow \hypertarget{ps:35}{}\hyperlink{desc:35}{$35$}&&$261$&$1$&$0$&$0$&$24$&$96$&$120$&$3240$&$30240$\\
\evnrow \hypertarget{ps:36}{}\hyperlink{desc:36}{$36$}&&$244$&$1$&$0$&$0$&$24$&$120$&$120$&$3240$&$40320$\\
\oddrow \hypertarget{ps:37}{}\hyperlink{desc:37}{$37$}&$\FI{4}{3}$&$243$&$1$&$0$&$0$&$36$&$0$&$0$&$8100$&$0$\\
\evnrow \hypertarget{ps:38}{}\hyperlink{desc:38}{$38$}&&$242$&$1$&$0$&$0$&$36$&$48$&$0$&$8100$&$22680$\\
\oddrow \hypertarget{ps:39}{}\hyperlink{desc:39}{$39$}&&$211$&$1$&$0$&$0$&$36$&$144$&$120$&$8100$&$75600$\\
\evnrow \hypertarget{ps:40}{}\hyperlink{desc:40}{$40$}&&$179$&$1$&$0$&$0$&$54$&$168$&$120$&$20250$&$136080$\\
\oddrow \hypertarget{ps:41}{}\hyperlink{desc:41}{$41$}&&$161$&$1$&$0$&$0$&$72$&$192$&$120$&$37800$&$211680$\\
\evnrow \hypertarget{ps:42}{}\hyperlink{desc:42}{$42$}&$\Obro{4}{2}$&$800$&$1$&$0$&$2$&$0$&$6$&$0$&$20$&$840$\\
\oddrow \hypertarget{ps:43}{}\hyperlink{desc:43}{$43$}&$\MW{4}{15}$&$640$&$1$&$0$&$2$&$0$&$6$&$0$&$380$&$0$\\
\evnrow \hypertarget{ps:44}{}\hyperlink{desc:44}{$44$}&$\Obro{4}{1}$&$605$&$1$&$0$&$2$&$0$&$6$&$0$&$380$&$840$\\
\oddrow \hypertarget{ps:45}{}\hyperlink{desc:45}{$45$}&$\Obro{4}{12}$&$560$&$1$&$0$&$2$&$0$&$6$&$60$&$380$&$840$\\
\evnrow \hypertarget{ps:46}{}\hyperlink{desc:46}{$46$}&&$624$&$1$&$0$&$2$&$0$&$6$&$120$&$20$&$1680$\\
\oddrow \hypertarget{ps:47}{}\hyperlink{desc:47}{$47$}&$\Obro{4}{121}$&$544$&$1$&$0$&$2$&$0$&$6$&$120$&$20$&$2520$\\
\evnrow \hypertarget{ps:48}{}\hyperlink{desc:48}{$48$}&$\Obro{4}{105}$&$489$&$1$&$0$&$2$&$0$&$6$&$120$&$380$&$2520$\\
\oddrow \hypertarget{ps:49}{}\hyperlink{desc:49}{$49$}&&$464$&$1$&$0$&$2$&$0$&$6$&$180$&$20$&$3360$\\
\evnrow \hypertarget{ps:50}{}\hyperlink{desc:50}{$50$}&&$446$&$1$&$0$&$2$&$0$&$6$&$180$&$380$&$3360$\\
\oddrow \hypertarget{ps:51}{}\hyperlink{desc:51}{$51$}&$\PP^1\times \PP^3$&$512$&$1$&$0$&$2$&$0$&$30$&$0$&$740$&$0$\\
\evnrow \hypertarget{ps:52}{}\hyperlink{desc:52}{$52$}&$\Obro{4}{18}$&$529$&$1$&$0$&$2$&$0$&$30$&$60$&$380$&$840$\\
\oddrow \hypertarget{ps:53}{}\hyperlink{desc:53}{$53$}&$\Obro{4}{10}$&$496$&$1$&$0$&$2$&$0$&$30$&$60$&$740$&$840$\\
\evnrow \hypertarget{ps:54}{}\hyperlink{desc:54}{$54$}&$\Obro{4}{109}$&$464$&$1$&$0$&$2$&$0$&$30$&$120$&$380$&$2520$\\
\oddrow \hypertarget{ps:55}{}\hyperlink{desc:55}{$55$}&$\Obro{4}{104}$&$431$&$1$&$0$&$2$&$0$&$30$&$120$&$740$&$2520$\\
\evnrow \hypertarget{ps:56}{}\hyperlink{desc:56}{$56$}&$\Obro{4}{15}$&$433$&$1$&$0$&$2$&$0$&$30$&$180$&$380$&$3360$\\
\oddrow \hypertarget{ps:57}{}\hyperlink{desc:57}{$57$}&$\Obro{4}{11}$&$415$&$1$&$0$&$2$&$0$&$30$&$180$&$740$&$3360$\\
\evnrow \hypertarget{ps:58}{}\hyperlink{desc:58}{$58$}&&$376$&$1$&$0$&$2$&$0$&$30$&$240$&$1100$&$5040$\\
\oddrow \hypertarget{ps:59}{}\hyperlink{desc:59}{$59$}&&$341$&$1$&$0$&$2$&$0$&$30$&$360$&$1820$&$8400$\\
\evnrow \hypertarget{ps:60}{}\hyperlink{desc:60}{$60$}&$\MW{4}{13}$&$480$&$1$&$0$&$2$&$0$&$54$&$0$&$740$&$0$\\
\oddrow \hypertarget{ps:61}{}\hyperlink{desc:61}{$61$}&$\MW{4}{12}$&$416$&$1$&$0$&$2$&$0$&$54$&$0$&$1100$&$0$\\
\evnrow \hypertarget{ps:62}{}\hyperlink{desc:62}{$62$}&&$370$&$1$&$0$&$2$&$0$&$54$&$60$&$1100$&$840$\\
\oddrow \hypertarget{ps:63}{}\hyperlink{desc:63}{$63$}&&$430$&$1$&$0$&$2$&$0$&$54$&$120$&$740$&$1680$\\
\evnrow \hypertarget{ps:64}{}\hyperlink{desc:64}{$64$}&&$400$&$1$&$0$&$2$&$0$&$54$&$120$&$740$&$2520$\\
\oddrow \hypertarget{ps:65}{}\hyperlink{desc:65}{$65$}&&$383$&$1$&$0$&$2$&$0$&$54$&$120$&$1100$&$2520$\\
\evnrow \hypertarget{ps:66}{}\hyperlink{desc:66}{$66$}&&$352$&$1$&$0$&$2$&$0$&$54$&$180$&$1100$&$3360$\\
\oddrow \hypertarget{ps:67}{}\hyperlink{desc:67}{$67$}&&$350$&$1$&$0$&$2$&$0$&$54$&$240$&$1460$&$5040$\\
\evnrow \hypertarget{ps:68}{}\hyperlink{desc:68}{$68$}&&$345$&$1$&$0$&$2$&$0$&$78$&$120$&$1460$&$2520$\\
\oddrow \hypertarget{ps:69}{}\hyperlink{desc:69}{$69$}&&$295$&$1$&$0$&$2$&$0$&$78$&$480$&$2540$&$10080$\\
\evnrow \hypertarget{ps:70}{}\hyperlink{desc:70}{$70$}&&$240$&$1$&$0$&$2$&$0$&$150$&$960$&$5060$&$20160$\\
\oddrow \hypertarget{ps:71}{}\hyperlink{desc:71}{$71$}&&$170$&$1$&$0$&$2$&$0$&$486$&$3600$&$18740$&$77280$\\
\evnrow \hypertarget{ps:72}{}\hyperlink{desc:72}{$72$}&$\Obro{4}{8}$&$576$&$1$&$0$&$2$&$6$&$6$&$60$&$110$&$1680$\\
\oddrow \hypertarget{ps:73}{}\hyperlink{desc:73}{$73$}&$\Obro{4}{26}$&$560$&$1$&$0$&$2$&$6$&$6$&$60$&$470$&$420$\\
\evnrow \hypertarget{ps:74}{}\hyperlink{desc:74}{$74$}&$\Obro{4}{7}$&$592$&$1$&$0$&$2$&$6$&$6$&$120$&$110$&$1260$\\
\oddrow \hypertarget{ps:75}{}\hyperlink{desc:75}{$75$}&$\Obro{4}{20}$&$400$&$1$&$0$&$2$&$6$&$6$&$120$&$830$&$2520$\\
\evnrow \hypertarget{ps:76}{}\hyperlink{desc:76}{$76$}&$\Obro{4}{111}$&$480$&$1$&$0$&$2$&$6$&$6$&$180$&$110$&$2940$\\
\oddrow \hypertarget{ps:77}{}\hyperlink{desc:77}{$77$}&$\Obro{4}{24}$&$442$&$1$&$0$&$2$&$6$&$6$&$180$&$470$&$2940$\\
\evnrow \hypertarget{ps:78}{}\hyperlink{desc:78}{$78$}&&$432$&$1$&$0$&$2$&$6$&$6$&$240$&$110$&$3780$\\
\oddrow \hypertarget{ps:79}{}\hyperlink{desc:79}{$79$}&$\Obro{4}{106}$&$496$&$1$&$0$&$2$&$6$&$30$&$60$&$470$&$2940$\\
\evnrow \hypertarget{ps:80}{}\hyperlink{desc:80}{$80$}&$\Obro{4}{45}$&$432$&$1$&$0$&$2$&$6$&$30$&$60$&$830$&$2940$\\
\oddrow \hypertarget{ps:81}{}\hyperlink{desc:81}{$81$}&$\Obro{4}{41}$&$433$&$1$&$0$&$2$&$6$&$30$&$120$&$470$&$3780$\\
\evnrow \hypertarget{ps:82}{}\hyperlink{desc:82}{$82$}&$\Obro{4}{6}$&$463$&$1$&$0$&$2$&$6$&$30$&$120$&$470$&$3780$\\
\oddrow \hypertarget{ps:83}{}\hyperlink{desc:83}{$83$}&$\PP^1\times \MM{2}{33}$&$432$&$1$&$0$&$2$&$6$&$30$&$120$&$830$&$2520$\\
\evnrow \hypertarget{ps:84}{}\hyperlink{desc:84}{$84$}&$\Obro{4}{82}$&$432$&$1$&$0$&$2$&$6$&$30$&$180$&$470$&$4200$\\
\oddrow \hypertarget{ps:85}{}\hyperlink{desc:85}{$85$}&$\Obro{4}{113}$&$400$&$1$&$0$&$2$&$6$&$30$&$180$&$470$&$5460$\\
\evnrow \hypertarget{ps:86}{}\hyperlink{desc:86}{$86$}&$\Obro{4}{92}$&$384$&$1$&$0$&$2$&$6$&$30$&$180$&$830$&$5460$\\
\oddrow \hypertarget{ps:87}{}\hyperlink{desc:87}{$87$}&$\Obro{4}{70}$&$411$&$1$&$0$&$2$&$6$&$30$&$240$&$470$&$5040$\\
\evnrow \hypertarget{ps:88}{}\hyperlink{desc:88}{$88$}&&$369$&$1$&$0$&$2$&$6$&$30$&$240$&$470$&$6300$\\
\oddrow \hypertarget{ps:89}{}\hyperlink{desc:89}{$89$}&&$378$&$1$&$0$&$2$&$6$&$30$&$240$&$830$&$5040$\\
\evnrow \hypertarget{ps:90}{}\hyperlink{desc:90}{$90$}&$\Obro{4}{16}$&$337$&$1$&$0$&$2$&$6$&$30$&$240$&$1190$&$7560$\\
\oddrow \hypertarget{ps:91}{}\hyperlink{desc:91}{$91$}&$\Obro{4}{52}$&$464$&$1$&$0$&$2$&$6$&$54$&$60$&$830$&$2940$\\
\evnrow \hypertarget{ps:92}{}\hyperlink{desc:92}{$92$}&&$416$&$1$&$0$&$2$&$6$&$54$&$60$&$830$&$4200$\\
\oddrow \hypertarget{ps:93}{}\hyperlink{desc:93}{$93$}&&$384$&$1$&$0$&$2$&$6$&$54$&$60$&$1190$&$4200$\\
\evnrow \hypertarget{ps:94}{}\hyperlink{desc:94}{$94$}&$\Obro{4}{71}$&$390$&$1$&$0$&$2$&$6$&$54$&$120$&$1190$&$3780$\\
\oddrow \hypertarget{ps:95}{}\hyperlink{desc:95}{$95$}&&$353$&$1$&$0$&$2$&$6$&$54$&$120$&$1190$&$5040$\\
\evnrow \hypertarget{ps:96}{}\hyperlink{desc:96}{$96$}&$\Obro{4}{91}$&$384$&$1$&$0$&$2$&$6$&$54$&$180$&$830$&$5460$\\
\oddrow \hypertarget{ps:97}{}\hyperlink{desc:97}{$97$}&$\Obro{4}{13}$&$368$&$1$&$0$&$2$&$6$&$54$&$180$&$830$&$5880$\\
\evnrow \hypertarget{ps:98}{}\hyperlink{desc:98}{$98$}&&$357$&$1$&$0$&$2$&$6$&$54$&$180$&$1190$&$6720$\\
\oddrow \hypertarget{ps:99}{}\hyperlink{desc:99}{$99$}&&$336$&$1$&$0$&$2$&$6$&$54$&$180$&$1190$&$7980$\\
\evnrow \hypertarget{ps:100}{}\hyperlink{desc:100}{$100$}&$\Obro{4}{81}$&$357$&$1$&$0$&$2$&$6$&$54$&$240$&$1190$&$6300$\\
\oddrow \hypertarget{ps:101}{}\hyperlink{desc:101}{$101$}&&$336$&$1$&$0$&$2$&$6$&$54$&$240$&$1190$&$7560$\\
\evnrow \hypertarget{ps:102}{}\hyperlink{desc:102}{$102$}&&$324$&$1$&$0$&$2$&$6$&$54$&$360$&$1550$&$8820$\\
\oddrow \hypertarget{ps:103}{}\hyperlink{desc:103}{$103$}&&$336$&$1$&$0$&$2$&$6$&$78$&$180$&$1190$&$7980$\\
\evnrow \hypertarget{ps:104}{}\hyperlink{desc:104}{$104$}&&$303$&$1$&$0$&$2$&$6$&$78$&$360$&$1910$&$11340$\\
\oddrow \hypertarget{ps:105}{}\hyperlink{desc:105}{$105$}&&$308$&$1$&$0$&$2$&$6$&$78$&$420$&$1910$&$10920$\\
\evnrow \hypertarget{ps:106}{}\hyperlink{desc:106}{$106$}&&$272$&$1$&$0$&$2$&$6$&$102$&$420$&$2270$&$14700$\\
\oddrow \hypertarget{ps:107}{}\hyperlink{desc:107}{$107$}&&$270$&$1$&$0$&$2$&$6$&$102$&$600$&$2990$&$17640$\\
\evnrow \hypertarget{ps:108}{}\hyperlink{desc:108}{$108$}&&$254$&$1$&$0$&$2$&$6$&$126$&$660$&$3350$&$21000$\\
\oddrow \hypertarget{ps:109}{}\hyperlink{desc:109}{$109$}&&$480$&$1$&$0$&$2$&$12$&$6$&$120$&$920$&$840$\\
\evnrow \hypertarget{ps:110}{}\hyperlink{desc:110}{$110$}&$\PP^2\times F_1$&$432$&$1$&$0$&$2$&$12$&$6$&$180$&$920$&$1680$\\
\oddrow \hypertarget{ps:111}{}\hyperlink{desc:111}{$111$}&$\PP^1\times Q^3$&$432$&$1$&$0$&$2$&$12$&$6$&$240$&$560$&$2520$\\
\evnrow \hypertarget{ps:112}{}\hyperlink{desc:112}{$112$}&$\Obro{4}{27}$&$417$&$1$&$0$&$2$&$12$&$6$&$240$&$560$&$3360$\\
\oddrow \hypertarget{ps:113}{}\hyperlink{desc:113}{$113$}&&$368$&$1$&$0$&$2$&$12$&$6$&$300$&$920$&$4200$\\
\evnrow \hypertarget{ps:114}{}\hyperlink{desc:114}{$114$}&&$352$&$1$&$0$&$2$&$12$&$6$&$360$&$560$&$5040$\\
\oddrow \hypertarget{ps:115}{}\hyperlink{desc:115}{$115$}&&$320$&$1$&$0$&$2$&$12$&$6$&$420$&$920$&$7980$\\
\evnrow \hypertarget{ps:116}{}\hyperlink{desc:116}{$116$}&$\Obro{4}{60}$&$448$&$1$&$0$&$2$&$12$&$30$&$120$&$920$&$4620$\\
\oddrow \hypertarget{ps:117}{}\hyperlink{desc:117}{$117$}&$\Obro{4}{88}$&$389$&$1$&$0$&$2$&$12$&$30$&$180$&$1280$&$5460$\\
\evnrow \hypertarget{ps:118}{}\hyperlink{desc:118}{$118$}&$\Obro{4}{35}$&$369$&$1$&$0$&$2$&$12$&$30$&$180$&$1280$&$5460$\\
\oddrow \hypertarget{ps:119}{}\hyperlink{desc:119}{$119$}&&$352$&$1$&$0$&$2$&$12$&$30$&$180$&$1640$&$5460$\\
\evnrow \hypertarget{ps:120}{}\hyperlink{desc:120}{$120$}&$\PP^1\times \MM{2}{30}$&$368$&$1$&$0$&$2$&$12$&$30$&$240$&$1280$&$5040$\\
\oddrow \hypertarget{ps:121}{}\hyperlink{desc:121}{$121$}&$\Obro{4}{93}$&$347$&$1$&$0$&$2$&$12$&$30$&$300$&$1280$&$7980$\\
\evnrow \hypertarget{ps:122}{}\hyperlink{desc:122}{$122$}&&$335$&$1$&$0$&$2$&$12$&$30$&$360$&$1280$&$7560$\\
\oddrow \hypertarget{ps:123}{}\hyperlink{desc:123}{$123$}&&$305$&$1$&$0$&$2$&$12$&$30$&$420$&$1280$&$11760$\\
\evnrow \hypertarget{ps:124}{}\hyperlink{desc:124}{$124$}&&$368$&$1$&$0$&$2$&$12$&$54$&$120$&$1280$&$8400$\\
\oddrow \hypertarget{ps:125}{}\hyperlink{desc:125}{$125$}&&$352$&$1$&$0$&$2$&$12$&$54$&$120$&$1640$&$8400$\\
\evnrow \hypertarget{ps:126}{}\hyperlink{desc:126}{$126$}&&$336$&$1$&$0$&$2$&$12$&$54$&$180$&$1640$&$9240$\\
\oddrow \hypertarget{ps:127}{}\hyperlink{desc:127}{$127$}&$\Obro{4}{85}$&$352$&$1$&$0$&$2$&$12$&$54$&$240$&$1280$&$9660$\\
\evnrow \hypertarget{ps:128}{}\hyperlink{desc:128}{$128$}&&$346$&$1$&$0$&$2$&$12$&$54$&$240$&$1280$&$10080$\\
\oddrow \hypertarget{ps:129}{}\hyperlink{desc:129}{$129$}&$\Obro{4}{42}$&$326$&$1$&$0$&$2$&$12$&$54$&$240$&$1640$&$10080$\\
\evnrow \hypertarget{ps:130}{}\hyperlink{desc:130}{$130$}&&$310$&$1$&$0$&$2$&$12$&$54$&$300$&$2000$&$11760$\\
\oddrow \hypertarget{ps:131}{}\hyperlink{desc:131}{$131$}&&$299$&$1$&$0$&$2$&$12$&$54$&$360$&$1640$&$12600$\\
\evnrow \hypertarget{ps:132}{}\hyperlink{desc:132}{$132$}&&$289$&$1$&$0$&$2$&$12$&$54$&$420$&$2000$&$15540$\\
\oddrow \hypertarget{ps:133}{}\hyperlink{desc:133}{$133$}&&$284$&$1$&$0$&$2$&$12$&$54$&$480$&$2360$&$16380$\\
\evnrow \hypertarget{ps:134}{}\hyperlink{desc:134}{$134$}&&$304$&$1$&$0$&$2$&$12$&$78$&$240$&$2000$&$14700$\\
\oddrow \hypertarget{ps:135}{}\hyperlink{desc:135}{$135$}&&$309$&$1$&$0$&$2$&$12$&$78$&$300$&$2000$&$14280$\\
\evnrow \hypertarget{ps:136}{}\hyperlink{desc:136}{$136$}&&$273$&$1$&$0$&$2$&$12$&$78$&$300$&$2720$&$16800$\\
\oddrow \hypertarget{ps:137}{}\hyperlink{desc:137}{$137$}&&$299$&$1$&$0$&$2$&$12$&$78$&$360$&$2000$&$15120$\\
\evnrow \hypertarget{ps:138}{}\hyperlink{desc:138}{$138$}&&$282$&$1$&$0$&$2$&$12$&$78$&$480$&$2360$&$17640$\\
\oddrow \hypertarget{ps:139}{}\hyperlink{desc:139}{$139$}&&$288$&$1$&$0$&$2$&$12$&$102$&$240$&$2000$&$18480$\\
\evnrow \hypertarget{ps:140}{}\hyperlink{desc:140}{$140$}&&$296$&$1$&$0$&$2$&$12$&$102$&$360$&$2000$&$19320$\\
\oddrow \hypertarget{ps:141}{}\hyperlink{desc:141}{$141$}&&$282$&$1$&$0$&$2$&$12$&$102$&$480$&$2720$&$20160$\\
\evnrow \hypertarget{ps:142}{}\hyperlink{desc:142}{$142$}&&$266$&$1$&$0$&$2$&$12$&$102$&$480$&$2720$&$22680$\\
\oddrow \hypertarget{ps:143}{}\hyperlink{desc:143}{$143$}&&$212$&$1$&$0$&$2$&$12$&$102$&$720$&$3800$&$35280$\\
\evnrow \hypertarget{ps:144}{}\hyperlink{desc:144}{$144$}&&$249$&$1$&$0$&$2$&$12$&$126$&$720$&$3800$&$30240$\\
\oddrow \hypertarget{ps:145}{}\hyperlink{desc:145}{$145$}&&$216$&$1$&$0$&$2$&$12$&$198$&$1200$&$6320$&$52920$\\
\evnrow \hypertarget{ps:146}{}\hyperlink{desc:146}{$146$}&$\Obro{4}{51}$&$480$&$1$&$0$&$2$&$18$&$6$&$180$&$1370$&$1260$\\
\oddrow \hypertarget{ps:147}{}\hyperlink{desc:147}{$147$}&&$384$&$1$&$0$&$2$&$18$&$6$&$240$&$1730$&$2100$\\
\evnrow \hypertarget{ps:148}{}\hyperlink{desc:148}{$148$}&&$362$&$1$&$0$&$2$&$18$&$30$&$240$&$2090$&$7140$\\
\oddrow \hypertarget{ps:149}{}\hyperlink{desc:149}{$149$}&$\PP^1\times \MM{2}{28}$&$320$&$1$&$0$&$2$&$18$&$30$&$360$&$2090$&$7560$\\
\evnrow \hypertarget{ps:150}{}\hyperlink{desc:150}{$150$}&&$302$&$1$&$0$&$2$&$18$&$30$&$480$&$2090$&$10080$\\
\oddrow \hypertarget{ps:151}{}\hyperlink{desc:151}{$151$}&$\Obro{4}{73}$&$352$&$1$&$0$&$2$&$18$&$54$&$180$&$2090$&$11340$\\
\evnrow \hypertarget{ps:152}{}\hyperlink{desc:152}{$152$}&&$304$&$1$&$0$&$2$&$18$&$54$&$240$&$2810$&$13440$\\
\oddrow \hypertarget{ps:153}{}\hyperlink{desc:153}{$153$}&&$304$&$1$&$0$&$2$&$18$&$78$&$300$&$2450$&$18900$\\
\evnrow \hypertarget{ps:154}{}\hyperlink{desc:154}{$154$}&&$283$&$1$&$0$&$2$&$18$&$78$&$360$&$3170$&$21000$\\
\oddrow \hypertarget{ps:155}{}\hyperlink{desc:155}{$155$}&&$256$&$1$&$0$&$2$&$18$&$102$&$360$&$3890$&$28560$\\
\evnrow \hypertarget{ps:156}{}\hyperlink{desc:156}{$156$}&&$218$&$1$&$0$&$2$&$18$&$174$&$900$&$5330$&$56280$\\
\oddrow \hypertarget{ps:157}{}\hyperlink{desc:157}{$157$}&&$200$&$1$&$0$&$2$&$18$&$246$&$1380$&$7850$&$85260$\\
\evnrow \hypertarget{ps:158}{}\hyperlink{desc:158}{$158$}&&$320$&$1$&$0$&$2$&$24$&$6$&$240$&$3260$&$1680$\\
\oddrow \hypertarget{ps:159}{}\hyperlink{desc:159}{$159$}&&$304$&$1$&$0$&$2$&$24$&$6$&$360$&$3260$&$3360$\\
\evnrow \hypertarget{ps:160}{}\hyperlink{desc:160}{$160$}&&$272$&$1$&$0$&$2$&$24$&$6$&$540$&$3260$&$6720$\\
\oddrow \hypertarget{ps:161}{}\hyperlink{desc:161}{$161$}&&$282$&$1$&$0$&$2$&$24$&$54$&$360$&$3980$&$18480$\\
\evnrow \hypertarget{ps:162}{}\hyperlink{desc:162}{$162$}&&$256$&$1$&$0$&$2$&$24$&$54$&$540$&$4340$&$21840$\\
\oddrow \hypertarget{ps:163}{}\hyperlink{desc:163}{$163$}&&$256$&$1$&$0$&$2$&$24$&$102$&$420$&$4700$&$35280$\\
\evnrow \hypertarget{ps:164}{}\hyperlink{desc:164}{$164$}&&$260$&$1$&$0$&$2$&$24$&$102$&$480$&$4700$&$35280$\\
\oddrow \hypertarget{ps:165}{}\hyperlink{desc:165}{$165$}&&$229$&$1$&$0$&$2$&$24$&$126$&$660$&$5780$&$49560$\\
\evnrow \hypertarget{ps:166}{}\hyperlink{desc:166}{$166$}&&$230$&$1$&$0$&$2$&$24$&$150$&$720$&$6140$&$55440$\\
\oddrow \hypertarget{ps:167}{}\hyperlink{desc:167}{$167$}&&$213$&$1$&$0$&$2$&$24$&$174$&$960$&$7220$&$70560$\\
\evnrow \hypertarget{ps:168}{}\hyperlink{desc:168}{$168$}&&$196$&$1$&$0$&$2$&$24$&$246$&$1440$&$9740$&$105840$\\
\oddrow \hypertarget{ps:169}{}\hyperlink{desc:169}{$169$}&&$240$&$1$&$0$&$2$&$36$&$6$&$360$&$8120$&$2520$\\
\evnrow \hypertarget{ps:170}{}\hyperlink{desc:170}{$170$}&&$224$&$1$&$0$&$2$&$36$&$6$&$720$&$8120$&$8400$\\
\oddrow \hypertarget{ps:171}{}\hyperlink{desc:171}{$171$}&&$202$&$1$&$0$&$2$&$36$&$150$&$840$&$11000$&$86520$\\
\evnrow \hypertarget{ps:172}{}\hyperlink{desc:172}{$172$}&&$180$&$1$&$0$&$2$&$36$&$294$&$1680$&$15320$&$178920$\\
\oddrow \hypertarget{ps:173}{}\hyperlink{desc:173}{$173$}&&$184$&$1$&$0$&$2$&$36$&$342$&$1800$&$14240$&$188160$\\
\evnrow \hypertarget{ps:174}{}\hyperlink{desc:174}{$174$}&&$163$&$1$&$0$&$2$&$36$&$438$&$2640$&$20360$&$287280$\\
\oddrow \hypertarget{ps:175}{}\hyperlink{desc:175}{$175$}&&$192$&$1$&$0$&$2$&$42$&$150$&$900$&$14690$&$99540$\\
\evnrow \hypertarget{ps:176}{}\hyperlink{desc:176}{$176$}&&$160$&$1$&$0$&$2$&$72$&$390$&$1680$&$43580$&$441840$\\
\oddrow \hypertarget{ps:177}{}\hyperlink{desc:177}{$177$}&&$130$&$1$&$0$&$2$&$72$&$870$&$5280$&$62300$&$1154160$\\
\evnrow \hypertarget{ps:178}{}\hyperlink{desc:178}{$178$}&&$116$&$1$&$0$&$2$&$108$&$1062$&$6120$&$121880$&$2115960$\\
\oddrow \hypertarget{ps:179}{}\hyperlink{desc:179}{$179$}&&$98$&$1$&$0$&$2$&$180$&$1926$&$11400$&$335360$&$6709920$\\
\evnrow \hypertarget{ps:180}{}\hyperlink{desc:180}{$180$}&$\PP^1\times \MM{2}{36}$&$496$&$1$&$0$&$4$&$0$&$36$&$60$&$400$&$3360$\\
\oddrow \hypertarget{ps:181}{}\hyperlink{desc:181}{$181$}&$\Obro{4}{43}$&$464$&$1$&$0$&$4$&$0$&$36$&$120$&$400$&$5040$\\
\evnrow \hypertarget{ps:182}{}\hyperlink{desc:182}{$182$}&&$304$&$1$&$0$&$4$&$0$&$36$&$360$&$400$&$16800$\\
\oddrow \hypertarget{ps:183}{}\hyperlink{desc:183}{$183$}&$\PP^1\times \MM{2}{35}$&$448$&$1$&$0$&$4$&$0$&$60$&$0$&$1480$&$0$\\
\evnrow \hypertarget{ps:184}{}\hyperlink{desc:184}{$184$}&$\PP^1\times \MM{3}{29}$&$400$&$1$&$0$&$4$&$0$&$60$&$60$&$1480$&$3360$\\
\oddrow \hypertarget{ps:185}{}\hyperlink{desc:185}{$185$}&$\Obro{4}{36}$&$384$&$1$&$0$&$4$&$0$&$60$&$120$&$1480$&$5040$\\
\evnrow \hypertarget{ps:186}{}\hyperlink{desc:186}{$186$}&$\MW{4}{10}$&$352$&$1$&$0$&$4$&$0$&$84$&$0$&$2560$&$0$\\
\oddrow \hypertarget{ps:187}{}\hyperlink{desc:187}{$187$}&&$320$&$1$&$0$&$4$&$0$&$84$&$240$&$2560$&$10080$\\
\evnrow \hypertarget{ps:188}{}\hyperlink{desc:188}{$188$}&&$274$&$1$&$0$&$4$&$0$&$84$&$360$&$2560$&$16800$\\
\oddrow \hypertarget{ps:189}{}\hyperlink{desc:189}{$189$}&$\MW{4}{7}$&$320$&$1$&$0$&$4$&$0$&$108$&$0$&$3280$&$0$\\
\evnrow \hypertarget{ps:190}{}\hyperlink{desc:190}{$190$}&$\Obro{4}{3}$&$558$&$1$&$0$&$4$&$6$&$36$&$120$&$490$&$3360$\\
\oddrow \hypertarget{ps:191}{}\hyperlink{desc:191}{$191$}&$\Obro{4}{22}$&$505$&$1$&$0$&$4$&$6$&$36$&$120$&$850$&$2100$\\
\evnrow \hypertarget{ps:192}{}\hyperlink{desc:192}{$192$}&$\Obro{4}{5}$&$478$&$1$&$0$&$4$&$6$&$36$&$180$&$490$&$5460$\\
\oddrow \hypertarget{ps:193}{}\hyperlink{desc:193}{$193$}&$\Obro{4}{9}$&$382$&$1$&$0$&$4$&$6$&$36$&$180$&$1210$&$6720$\\
\evnrow \hypertarget{ps:194}{}\hyperlink{desc:194}{$194$}&$\Obro{4}{95}$&$447$&$1$&$0$&$4$&$6$&$36$&$240$&$490$&$7140$\\
\oddrow \hypertarget{ps:195}{}\hyperlink{desc:195}{$195$}&$\PP^2\times \PP^1\times \PP^1$&$432$&$1$&$0$&$4$&$6$&$36$&$240$&$490$&$7560$\\
\evnrow \hypertarget{ps:196}{}\hyperlink{desc:196}{$196$}&$\Obro{4}{25}$&$409$&$1$&$0$&$4$&$6$&$36$&$240$&$850$&$7140$\\
\oddrow \hypertarget{ps:197}{}\hyperlink{desc:197}{$197$}&&$400$&$1$&$0$&$4$&$6$&$36$&$300$&$490$&$9240$\\
\evnrow \hypertarget{ps:198}{}\hyperlink{desc:198}{$198$}&&$286$&$1$&$0$&$4$&$6$&$36$&$480$&$1930$&$20160$\\
\oddrow \hypertarget{ps:199}{}\hyperlink{desc:199}{$199$}&$\Obro{4}{100}$&$415$&$1$&$0$&$4$&$6$&$60$&$120$&$1570$&$4620$\\
\evnrow \hypertarget{ps:200}{}\hyperlink{desc:200}{$200$}&$\PP^1\times \MM{3}{30}$&$400$&$1$&$0$&$4$&$6$&$60$&$180$&$1570$&$5460$\\
\oddrow \hypertarget{ps:201}{}\hyperlink{desc:201}{$201$}&$\Obro{4}{34}$&$369$&$1$&$0$&$4$&$6$&$60$&$180$&$1570$&$6720$\\
\evnrow \hypertarget{ps:202}{}\hyperlink{desc:202}{$202$}&$\Obro{4}{56}$&$405$&$1$&$0$&$4$&$6$&$60$&$240$&$1210$&$8400$\\
\oddrow \hypertarget{ps:203}{}\hyperlink{desc:203}{$203$}&&$353$&$1$&$0$&$4$&$6$&$60$&$240$&$1210$&$10080$\\
\evnrow \hypertarget{ps:204}{}\hyperlink{desc:204}{$204$}&$\PP^1\times \MM{3}{26}$&$368$&$1$&$0$&$4$&$6$&$60$&$240$&$1570$&$8820$\\
\oddrow \hypertarget{ps:205}{}\hyperlink{desc:205}{$205$}&$\Obro{4}{102}$&$367$&$1$&$0$&$4$&$6$&$60$&$240$&$1570$&$9660$\\
\evnrow \hypertarget{ps:206}{}\hyperlink{desc:206}{$206$}&$\Obro{4}{44}$&$351$&$1$&$0$&$4$&$6$&$60$&$240$&$1930$&$9660$\\
\oddrow \hypertarget{ps:207}{}\hyperlink{desc:207}{$207$}&&$352$&$1$&$0$&$4$&$6$&$60$&$300$&$1210$&$11760$\\
\evnrow \hypertarget{ps:208}{}\hyperlink{desc:208}{$208$}&&$352$&$1$&$0$&$4$&$6$&$60$&$300$&$1570$&$10500$\\
\oddrow \hypertarget{ps:209}{}\hyperlink{desc:209}{$209$}&&$331$&$1$&$0$&$4$&$6$&$60$&$360$&$1570$&$13860$\\
\evnrow \hypertarget{ps:210}{}\hyperlink{desc:210}{$210$}&&$329$&$1$&$0$&$4$&$6$&$60$&$360$&$1930$&$14700$\\
\oddrow \hypertarget{ps:211}{}\hyperlink{desc:211}{$211$}&$\Obro{4}{48}$&$442$&$1$&$0$&$4$&$6$&$84$&$120$&$1930$&$4620$\\
\evnrow \hypertarget{ps:212}{}\hyperlink{desc:212}{$212$}&&$368$&$1$&$0$&$4$&$6$&$84$&$120$&$2290$&$5880$\\
\oddrow \hypertarget{ps:213}{}\hyperlink{desc:213}{$213$}&&$368$&$1$&$0$&$4$&$6$&$84$&$180$&$2290$&$6720$\\
\evnrow \hypertarget{ps:214}{}\hyperlink{desc:214}{$214$}&&$326$&$1$&$0$&$4$&$6$&$84$&$240$&$2650$&$10080$\\
\oddrow \hypertarget{ps:215}{}\hyperlink{desc:215}{$215$}&&$319$&$1$&$0$&$4$&$6$&$84$&$240$&$2650$&$12180$\\
\evnrow \hypertarget{ps:216}{}\hyperlink{desc:216}{$216$}&$\PP^1\times \MM{3}{22}$&$320$&$1$&$0$&$4$&$6$&$84$&$300$&$2650$&$13440$\\
\oddrow \hypertarget{ps:217}{}\hyperlink{desc:217}{$217$}&$\Obro{4}{29}$&$310$&$1$&$0$&$4$&$6$&$84$&$360$&$2650$&$15120$\\
\evnrow \hypertarget{ps:218}{}\hyperlink{desc:218}{$218$}&&$303$&$1$&$0$&$4$&$6$&$84$&$360$&$3010$&$17220$\\
\oddrow \hypertarget{ps:219}{}\hyperlink{desc:219}{$219$}&&$304$&$1$&$0$&$4$&$6$&$84$&$420$&$2650$&$16800$\\
\evnrow \hypertarget{ps:220}{}\hyperlink{desc:220}{$220$}&&$274$&$1$&$0$&$4$&$6$&$108$&$240$&$3370$&$13860$\\
\oddrow \hypertarget{ps:221}{}\hyperlink{desc:221}{$221$}&&$281$&$1$&$0$&$4$&$6$&$108$&$240$&$4090$&$14700$\\
\evnrow \hypertarget{ps:222}{}\hyperlink{desc:222}{$222$}&&$288$&$1$&$0$&$4$&$6$&$108$&$300$&$3370$&$15540$\\
\oddrow \hypertarget{ps:223}{}\hyperlink{desc:223}{$223$}&&$248$&$1$&$0$&$4$&$6$&$132$&$600$&$4810$&$29400$\\
\evnrow \hypertarget{ps:224}{}\hyperlink{desc:224}{$224$}&&$256$&$1$&$0$&$4$&$6$&$132$&$660$&$4810$&$30660$\\
\oddrow \hypertarget{ps:225}{}\hyperlink{desc:225}{$225$}&$\PP^1\times \MM{3}{31}$&$416$&$1$&$0$&$4$&$12$&$36$&$360$&$940$&$8400$\\
\evnrow \hypertarget{ps:226}{}\hyperlink{desc:226}{$226$}&$F_1\times F_1$&$384$&$1$&$0$&$4$&$12$&$36$&$360$&$1300$&$8400$\\
\oddrow \hypertarget{ps:227}{}\hyperlink{desc:227}{$227$}&$\SS{2}{7}\times \PP^2$&$378$&$1$&$0$&$4$&$12$&$36$&$360$&$1300$&$9660$\\
\evnrow \hypertarget{ps:228}{}\hyperlink{desc:228}{$228$}&$\PP^1\times \MM{2}{31}$&$368$&$1$&$0$&$4$&$12$&$36$&$420$&$940$&$11760$\\
\oddrow \hypertarget{ps:229}{}\hyperlink{desc:229}{$229$}&&$362$&$1$&$0$&$4$&$12$&$36$&$420$&$1300$&$11340$\\
\evnrow \hypertarget{ps:230}{}\hyperlink{desc:230}{$230$}&&$336$&$1$&$0$&$4$&$12$&$36$&$480$&$1300$&$13440$\\
\oddrow \hypertarget{ps:231}{}\hyperlink{desc:231}{$231$}&&$335$&$1$&$0$&$4$&$12$&$36$&$480$&$1300$&$14700$\\
\evnrow \hypertarget{ps:232}{}\hyperlink{desc:232}{$232$}&&$302$&$1$&$0$&$4$&$12$&$36$&$600$&$1300$&$21000$\\
\oddrow \hypertarget{ps:233}{}\hyperlink{desc:233}{$233$}&&$272$&$1$&$0$&$4$&$12$&$36$&$720$&$940$&$25200$\\
\evnrow \hypertarget{ps:234}{}\hyperlink{desc:234}{$234$}&$\Obro{4}{54}$&$405$&$1$&$0$&$4$&$12$&$60$&$300$&$1660$&$10080$\\
\oddrow \hypertarget{ps:235}{}\hyperlink{desc:235}{$235$}&$\Obro{4}{58}$&$373$&$1$&$0$&$4$&$12$&$60$&$300$&$2020$&$10080$\\
\evnrow \hypertarget{ps:236}{}\hyperlink{desc:236}{$236$}&$\PP^1\times \MM{3}{25}$&$352$&$1$&$0$&$4$&$12$&$60$&$360$&$2020$&$10920$\\
\oddrow \hypertarget{ps:237}{}\hyperlink{desc:237}{$237$}&$\Obro{4}{66}$&$332$&$1$&$0$&$4$&$12$&$60$&$360$&$2020$&$13440$\\
\evnrow \hypertarget{ps:238}{}\hyperlink{desc:238}{$238$}&&$321$&$1$&$0$&$4$&$12$&$60$&$360$&$2380$&$12180$\\
\oddrow \hypertarget{ps:239}{}\hyperlink{desc:239}{$239$}&&$335$&$1$&$0$&$4$&$12$&$60$&$360$&$2380$&$13440$\\
\evnrow \hypertarget{ps:240}{}\hyperlink{desc:240}{$240$}&$\PP^1\times \MM{3}{23}$&$336$&$1$&$0$&$4$&$12$&$60$&$420$&$2020$&$14280$\\
\oddrow \hypertarget{ps:241}{}\hyperlink{desc:241}{$241$}&$\Obro{4}{28}$&$321$&$1$&$0$&$4$&$12$&$60$&$420$&$2020$&$16380$\\
\evnrow \hypertarget{ps:242}{}\hyperlink{desc:242}{$242$}&&$321$&$1$&$0$&$4$&$12$&$60$&$480$&$1660$&$17220$\\
\oddrow \hypertarget{ps:243}{}\hyperlink{desc:243}{$243$}&&$320$&$1$&$0$&$4$&$12$&$60$&$480$&$2020$&$17220$\\
\evnrow \hypertarget{ps:244}{}\hyperlink{desc:244}{$244$}&&$314$&$1$&$0$&$4$&$12$&$60$&$480$&$2380$&$18480$\\
\oddrow \hypertarget{ps:245}{}\hyperlink{desc:245}{$245$}&&$289$&$1$&$0$&$4$&$12$&$60$&$540$&$1660$&$21840$\\
\evnrow \hypertarget{ps:246}{}\hyperlink{desc:246}{$246$}&&$309$&$1$&$0$&$4$&$12$&$60$&$540$&$2020$&$19320$\\
\oddrow \hypertarget{ps:247}{}\hyperlink{desc:247}{$247$}&&$288$&$1$&$0$&$4$&$12$&$60$&$600$&$2020$&$23520$\\
\evnrow \hypertarget{ps:248}{}\hyperlink{desc:248}{$248$}&&$304$&$1$&$0$&$4$&$12$&$84$&$360$&$3100$&$15960$\\
\oddrow \hypertarget{ps:249}{}\hyperlink{desc:249}{$249$}&&$290$&$1$&$0$&$4$&$12$&$84$&$360$&$3100$&$15960$\\
\evnrow \hypertarget{ps:250}{}\hyperlink{desc:250}{$250$}&$\Obro{4}{65}$&$331$&$1$&$0$&$4$&$12$&$84$&$420$&$2380$&$17640$\\
\oddrow \hypertarget{ps:251}{}\hyperlink{desc:251}{$251$}&$\Obro{4}{80}$&$325$&$1$&$0$&$4$&$12$&$84$&$420$&$2740$&$17640$\\
\evnrow \hypertarget{ps:252}{}\hyperlink{desc:252}{$252$}&&$304$&$1$&$0$&$4$&$12$&$84$&$420$&$3100$&$18900$\\
\oddrow \hypertarget{ps:253}{}\hyperlink{desc:253}{$253$}&&$289$&$1$&$0$&$4$&$12$&$84$&$420$&$3100$&$19320$\\
\evnrow \hypertarget{ps:254}{}\hyperlink{desc:254}{$254$}&&$302$&$1$&$0$&$4$&$12$&$84$&$420$&$3460$&$20580$\\
\oddrow \hypertarget{ps:255}{}\hyperlink{desc:255}{$255$}&&$304$&$1$&$0$&$4$&$12$&$84$&$480$&$2740$&$19740$\\
\evnrow \hypertarget{ps:256}{}\hyperlink{desc:256}{$256$}&$\PP^1\times \MM{3}{19}$&$304$&$1$&$0$&$4$&$12$&$84$&$480$&$3100$&$20160$\\
\oddrow \hypertarget{ps:257}{}\hyperlink{desc:257}{$257$}&&$289$&$1$&$0$&$4$&$12$&$84$&$480$&$3100$&$21000$\\
\evnrow \hypertarget{ps:258}{}\hyperlink{desc:258}{$258$}&&$293$&$1$&$0$&$4$&$12$&$84$&$480$&$3460$&$22260$\\
\oddrow \hypertarget{ps:259}{}\hyperlink{desc:259}{$259$}&&$272$&$1$&$0$&$4$&$12$&$84$&$600$&$3460$&$28560$\\
\evnrow \hypertarget{ps:260}{}\hyperlink{desc:260}{$260$}&&$277$&$1$&$0$&$4$&$12$&$84$&$600$&$3820$&$27300$\\
\oddrow \hypertarget{ps:261}{}\hyperlink{desc:261}{$261$}&&$266$&$1$&$0$&$4$&$12$&$84$&$660$&$4180$&$31920$\\
\evnrow \hypertarget{ps:262}{}\hyperlink{desc:262}{$262$}&&$252$&$1$&$0$&$4$&$12$&$84$&$720$&$3100$&$32760$\\
\oddrow \hypertarget{ps:263}{}\hyperlink{desc:263}{$263$}&&$294$&$1$&$0$&$4$&$12$&$108$&$360$&$3820$&$18480$\\
\evnrow \hypertarget{ps:264}{}\hyperlink{desc:264}{$264$}&&$257$&$1$&$0$&$4$&$12$&$108$&$540$&$3820$&$29400$\\
\oddrow \hypertarget{ps:265}{}\hyperlink{desc:265}{$265$}&&$277$&$1$&$0$&$4$&$12$&$108$&$540$&$4180$&$27720$\\
\evnrow \hypertarget{ps:266}{}\hyperlink{desc:266}{$266$}&&$262$&$1$&$0$&$4$&$12$&$108$&$600$&$4180$&$31080$\\
\oddrow \hypertarget{ps:267}{}\hyperlink{desc:267}{$267$}&&$241$&$1$&$0$&$4$&$12$&$108$&$720$&$4180$&$38640$\\
\evnrow \hypertarget{ps:268}{}\hyperlink{desc:268}{$268$}&&$256$&$1$&$0$&$4$&$12$&$108$&$720$&$4900$&$37380$\\
\oddrow \hypertarget{ps:269}{}\hyperlink{desc:269}{$269$}&&$256$&$1$&$0$&$4$&$12$&$132$&$600$&$4900$&$33600$\\
\evnrow \hypertarget{ps:270}{}\hyperlink{desc:270}{$270$}&&$252$&$1$&$0$&$4$&$12$&$132$&$720$&$5260$&$37800$\\
\oddrow \hypertarget{ps:271}{}\hyperlink{desc:271}{$271$}&&$230$&$1$&$0$&$4$&$12$&$132$&$960$&$7060$&$52920$\\
\evnrow \hypertarget{ps:272}{}\hyperlink{desc:272}{$272$}&&$194$&$1$&$0$&$4$&$12$&$180$&$1200$&$9940$&$76860$\\
\oddrow \hypertarget{ps:273}{}\hyperlink{desc:273}{$273$}&$\Obro{4}{50}$&$394$&$1$&$0$&$4$&$18$&$36$&$480$&$1750$&$10500$\\
\evnrow \hypertarget{ps:274}{}\hyperlink{desc:274}{$274$}&$\Obro{4}{68}$&$363$&$1$&$0$&$4$&$18$&$36$&$480$&$2110$&$10500$\\
\oddrow \hypertarget{ps:275}{}\hyperlink{desc:275}{$275$}&&$331$&$1$&$0$&$4$&$18$&$36$&$540$&$2110$&$13860$\\
\evnrow \hypertarget{ps:276}{}\hyperlink{desc:276}{$276$}&$\Obro{4}{59}$&$341$&$1$&$0$&$4$&$18$&$60$&$480$&$2830$&$15540$\\
\oddrow \hypertarget{ps:277}{}\hyperlink{desc:277}{$277$}&$\PP^1\times \MM{2}{27}$&$304$&$1$&$0$&$4$&$18$&$60$&$600$&$2830$&$19740$\\
\evnrow \hypertarget{ps:278}{}\hyperlink{desc:278}{$278$}&&$299$&$1$&$0$&$4$&$18$&$60$&$660$&$2830$&$22680$\\
\oddrow \hypertarget{ps:279}{}\hyperlink{desc:279}{$279$}&&$255$&$1$&$0$&$4$&$18$&$60$&$840$&$3910$&$32340$\\
\evnrow \hypertarget{ps:280}{}\hyperlink{desc:280}{$280$}&$\Obro{4}{53}$&$330$&$1$&$0$&$4$&$18$&$84$&$480$&$3190$&$20580$\\
\oddrow \hypertarget{ps:281}{}\hyperlink{desc:281}{$281$}&$\Obro{4}{69}$&$310$&$1$&$0$&$4$&$18$&$84$&$480$&$3550$&$20580$\\
\evnrow \hypertarget{ps:282}{}\hyperlink{desc:282}{$282$}&&$288$&$1$&$0$&$4$&$18$&$84$&$540$&$3910$&$25200$\\
\oddrow \hypertarget{ps:283}{}\hyperlink{desc:283}{$283$}&$\Obro{4}{84}$&$299$&$1$&$0$&$4$&$18$&$84$&$600$&$3550$&$25620$\\
\evnrow \hypertarget{ps:284}{}\hyperlink{desc:284}{$284$}&&$271$&$1$&$0$&$4$&$18$&$84$&$720$&$4630$&$32340$\\
\oddrow \hypertarget{ps:285}{}\hyperlink{desc:285}{$285$}&&$257$&$1$&$0$&$4$&$18$&$84$&$780$&$4270$&$34020$\\
\evnrow \hypertarget{ps:286}{}\hyperlink{desc:286}{$286$}&&$283$&$1$&$0$&$4$&$18$&$108$&$600$&$4270$&$30660$\\
\oddrow \hypertarget{ps:287}{}\hyperlink{desc:287}{$287$}&&$277$&$1$&$0$&$4$&$18$&$108$&$600$&$4630$&$31920$\\
\evnrow \hypertarget{ps:288}{}\hyperlink{desc:288}{$288$}&&$262$&$1$&$0$&$4$&$18$&$108$&$660$&$4990$&$34020$\\
\oddrow \hypertarget{ps:289}{}\hyperlink{desc:289}{$289$}&&$257$&$1$&$0$&$4$&$18$&$108$&$720$&$4990$&$38220$\\
\evnrow \hypertarget{ps:290}{}\hyperlink{desc:290}{$290$}&&$257$&$1$&$0$&$4$&$18$&$108$&$780$&$4990$&$39060$\\
\oddrow \hypertarget{ps:291}{}\hyperlink{desc:291}{$291$}&&$256$&$1$&$0$&$4$&$18$&$108$&$780$&$5350$&$40320$\\
\evnrow \hypertarget{ps:292}{}\hyperlink{desc:292}{$292$}&&$256$&$1$&$0$&$4$&$18$&$132$&$780$&$5350$&$42840$\\
\oddrow \hypertarget{ps:293}{}\hyperlink{desc:293}{$293$}&&$240$&$1$&$0$&$4$&$18$&$132$&$840$&$5710$&$48720$\\
\evnrow \hypertarget{ps:294}{}\hyperlink{desc:294}{$294$}&&$235$&$1$&$0$&$4$&$18$&$132$&$960$&$7150$&$55020$\\
\oddrow \hypertarget{ps:295}{}\hyperlink{desc:295}{$295$}&&$219$&$1$&$0$&$4$&$18$&$132$&$960$&$7510$&$57540$\\
\evnrow \hypertarget{ps:296}{}\hyperlink{desc:296}{$296$}&&$225$&$1$&$0$&$4$&$18$&$156$&$840$&$7150$&$56280$\\
\oddrow \hypertarget{ps:297}{}\hyperlink{desc:297}{$297$}&&$229$&$1$&$0$&$4$&$18$&$156$&$1020$&$7870$&$63000$\\
\evnrow \hypertarget{ps:298}{}\hyperlink{desc:298}{$298$}&&$195$&$1$&$0$&$4$&$18$&$180$&$1080$&$9310$&$77700$\\
\oddrow \hypertarget{ps:299}{}\hyperlink{desc:299}{$299$}&&$288$&$1$&$0$&$4$&$24$&$36$&$720$&$3640$&$16800$\\
\evnrow \hypertarget{ps:300}{}\hyperlink{desc:300}{$300$}&&$240$&$1$&$0$&$4$&$24$&$36$&$1080$&$3640$&$33600$\\
\oddrow \hypertarget{ps:301}{}\hyperlink{desc:301}{$301$}&&$256$&$1$&$0$&$4$&$24$&$84$&$720$&$5800$&$31920$\\
\evnrow \hypertarget{ps:302}{}\hyperlink{desc:302}{$302$}&&$230$&$1$&$0$&$4$&$24$&$84$&$1080$&$5800$&$48720$\\
\oddrow \hypertarget{ps:303}{}\hyperlink{desc:303}{$303$}&&$220$&$1$&$0$&$4$&$24$&$108$&$1080$&$6520$&$58800$\\
\evnrow \hypertarget{ps:304}{}\hyperlink{desc:304}{$304$}&&$241$&$1$&$0$&$4$&$24$&$132$&$840$&$6880$&$53340$\\
\oddrow \hypertarget{ps:305}{}\hyperlink{desc:305}{$305$}&&$235$&$1$&$0$&$4$&$24$&$156$&$960$&$7960$&$63420$\\
\evnrow \hypertarget{ps:306}{}\hyperlink{desc:306}{$306$}&&$215$&$1$&$0$&$4$&$24$&$156$&$1080$&$9040$&$72240$\\
\oddrow \hypertarget{ps:307}{}\hyperlink{desc:307}{$307$}&&$208$&$1$&$0$&$4$&$24$&$204$&$1260$&$10480$&$95760$\\
\evnrow \hypertarget{ps:308}{}\hyperlink{desc:308}{$308$}&&$200$&$1$&$0$&$4$&$24$&$228$&$1440$&$12280$&$110880$\\
\oddrow \hypertarget{ps:309}{}\hyperlink{desc:309}{$309$}&&$266$&$1$&$0$&$4$&$30$&$84$&$840$&$6610$&$36540$\\
\evnrow \hypertarget{ps:310}{}\hyperlink{desc:310}{$310$}&&$224$&$1$&$0$&$4$&$30$&$84$&$1200$&$8050$&$54600$\\
\oddrow \hypertarget{ps:311}{}\hyperlink{desc:311}{$311$}&&$235$&$1$&$0$&$4$&$30$&$132$&$960$&$8770$&$61740$\\
\evnrow \hypertarget{ps:312}{}\hyperlink{desc:312}{$312$}&&$203$&$1$&$0$&$4$&$30$&$156$&$1320$&$11650$&$92400$\\
\oddrow \hypertarget{ps:313}{}\hyperlink{desc:313}{$313$}&&$208$&$1$&$0$&$4$&$30$&$228$&$1440$&$12370$&$116340$\\
\evnrow \hypertarget{ps:314}{}\hyperlink{desc:314}{$314$}&&$192$&$1$&$0$&$4$&$36$&$36$&$1800$&$8500$&$58800$\\
\oddrow \hypertarget{ps:315}{}\hyperlink{desc:315}{$315$}&&$208$&$1$&$0$&$4$&$36$&$84$&$1440$&$10660$&$64680$\\
\evnrow \hypertarget{ps:316}{}\hyperlink{desc:316}{$316$}&&$208$&$1$&$0$&$4$&$36$&$156$&$1200$&$12820$&$90720$\\
\oddrow \hypertarget{ps:317}{}\hyperlink{desc:317}{$317$}&$\PP^1\times \MM{3}{9}$&$208$&$1$&$0$&$4$&$36$&$228$&$1560$&$15340$&$122640$\\
\evnrow \hypertarget{ps:318}{}\hyperlink{desc:318}{$318$}&&$176$&$1$&$0$&$4$&$36$&$324$&$2160$&$20740$&$223440$\\
\oddrow \hypertarget{ps:319}{}\hyperlink{desc:319}{$319$}&&$193$&$1$&$0$&$4$&$42$&$156$&$1680$&$16510$&$119700$\\
\evnrow \hypertarget{ps:320}{}\hyperlink{desc:320}{$320$}&&$176$&$1$&$0$&$4$&$42$&$180$&$2040$&$19390$&$155400$\\
\oddrow \hypertarget{ps:321}{}\hyperlink{desc:321}{$321$}&&$177$&$1$&$0$&$4$&$42$&$252$&$2040$&$21190$&$196980$\\
\evnrow \hypertarget{ps:322}{}\hyperlink{desc:322}{$322$}&&$160$&$1$&$0$&$4$&$60$&$204$&$2640$&$33340$&$231840$\\
\oddrow \hypertarget{ps:323}{}\hyperlink{desc:323}{$323$}&&$144$&$1$&$0$&$4$&$60$&$564$&$4140$&$49900$&$648480$\\
\evnrow \hypertarget{ps:324}{}\hyperlink{desc:324}{$324$}&$\Obro{4}{38}$&$385$&$1$&$0$&$6$&$0$&$90$&$120$&$1860$&$7560$\\
\oddrow \hypertarget{ps:325}{}\hyperlink{desc:325}{$325$}&$\PP^1\times \MM{2}{32}$&$384$&$1$&$0$&$6$&$0$&$114$&$0$&$3300$&$0$\\
\evnrow \hypertarget{ps:326}{}\hyperlink{desc:326}{$326$}&$\MW{4}{8}$&$320$&$1$&$0$&$6$&$0$&$138$&$0$&$4740$&$0$\\
\oddrow \hypertarget{ps:327}{}\hyperlink{desc:327}{$327$}&$\MW{4}{5}$&$256$&$1$&$0$&$6$&$0$&$186$&$0$&$7980$&$0$\\
\evnrow \hypertarget{ps:328}{}\hyperlink{desc:328}{$328$}&$\PP^1\times \PP^1\times F_1$&$384$&$1$&$0$&$6$&$6$&$90$&$300$&$1950$&$13020$\\
\oddrow \hypertarget{ps:329}{}\hyperlink{desc:329}{$329$}&$\PP^1\times \MM{4}{13}$&$368$&$1$&$0$&$6$&$6$&$114$&$240$&$3390$&$9660$\\
\evnrow \hypertarget{ps:330}{}\hyperlink{desc:330}{$330$}&$\PP^1\times \MM{3}{24}$&$336$&$1$&$0$&$6$&$6$&$114$&$300$&$3390$&$14280$\\
\oddrow \hypertarget{ps:331}{}\hyperlink{desc:331}{$331$}&&$306$&$1$&$0$&$6$&$6$&$114$&$300$&$3390$&$15540$\\
\evnrow \hypertarget{ps:332}{}\hyperlink{desc:332}{$332$}&&$320$&$1$&$0$&$6$&$6$&$114$&$360$&$3390$&$18480$\\
\oddrow \hypertarget{ps:333}{}\hyperlink{desc:333}{$333$}&$\Obro{4}{33}$&$305$&$1$&$0$&$6$&$6$&$114$&$360$&$3750$&$18480$\\
\evnrow \hypertarget{ps:334}{}\hyperlink{desc:334}{$334$}&&$304$&$1$&$0$&$6$&$6$&$138$&$300$&$4830$&$15540$\\
\oddrow \hypertarget{ps:335}{}\hyperlink{desc:335}{$335$}&&$288$&$1$&$0$&$6$&$6$&$138$&$360$&$4830$&$21000$\\
\evnrow \hypertarget{ps:336}{}\hyperlink{desc:336}{$336$}&&$250$&$1$&$0$&$6$&$6$&$186$&$360$&$8070$&$24780$\\
\oddrow \hypertarget{ps:337}{}\hyperlink{desc:337}{$337$}&$\Obro{4}{4}$&$364$&$1$&$0$&$6$&$12$&$90$&$420$&$2760$&$17220$\\
\evnrow \hypertarget{ps:338}{}\hyperlink{desc:338}{$338$}&$\Obro{4}{23}$&$354$&$1$&$0$&$6$&$12$&$90$&$480$&$2760$&$20160$\\
\oddrow \hypertarget{ps:339}{}\hyperlink{desc:339}{$339$}&$\PP^1\times \MM{4}{12}$&$352$&$1$&$0$&$6$&$12$&$90$&$540$&$2400$&$21420$\\
\evnrow \hypertarget{ps:340}{}\hyperlink{desc:340}{$340$}&$\SS{2}{7}\times F_1$&$336$&$1$&$0$&$6$&$12$&$90$&$540$&$2760$&$21420$\\
\oddrow \hypertarget{ps:341}{}\hyperlink{desc:341}{$341$}&$\PP^1\times \MM{2}{29}$&$320$&$1$&$0$&$6$&$12$&$90$&$600$&$2400$&$26040$\\
\evnrow \hypertarget{ps:342}{}\hyperlink{desc:342}{$342$}&&$268$&$1$&$0$&$6$&$12$&$90$&$720$&$4920$&$44520$\\
\oddrow \hypertarget{ps:343}{}\hyperlink{desc:343}{$343$}&&$258$&$1$&$0$&$6$&$12$&$90$&$840$&$2400$&$41160$\\
\evnrow \hypertarget{ps:344}{}\hyperlink{desc:344}{$344$}&$\Obro{4}{96}$&$334$&$1$&$0$&$6$&$12$&$114$&$480$&$3840$&$22680$\\
\oddrow \hypertarget{ps:345}{}\hyperlink{desc:345}{$345$}&$\PP^1\times \MM{4}{10}$&$320$&$1$&$0$&$6$&$12$&$114$&$540$&$3840$&$23940$\\
\evnrow \hypertarget{ps:346}{}\hyperlink{desc:346}{$346$}&$\PP^1\times \MM{3}{20}$&$304$&$1$&$0$&$6$&$12$&$114$&$600$&$3840$&$28560$\\
\oddrow \hypertarget{ps:347}{}\hyperlink{desc:347}{$347$}&&$293$&$1$&$0$&$6$&$12$&$114$&$660$&$3840$&$32760$\\
\evnrow \hypertarget{ps:348}{}\hyperlink{desc:348}{$348$}&&$288$&$1$&$0$&$6$&$12$&$114$&$660$&$4200$&$32760$\\
\oddrow \hypertarget{ps:349}{}\hyperlink{desc:349}{$349$}&&$282$&$1$&$0$&$6$&$12$&$114$&$720$&$4200$&$36960$\\
\evnrow \hypertarget{ps:350}{}\hyperlink{desc:350}{$350$}&&$294$&$1$&$0$&$6$&$12$&$138$&$480$&$5280$&$24360$\\
\oddrow \hypertarget{ps:351}{}\hyperlink{desc:351}{$351$}&$\PP^1\times \MM{3}{17}$&$288$&$1$&$0$&$6$&$12$&$138$&$600$&$5280$&$31080$\\
\evnrow \hypertarget{ps:352}{}\hyperlink{desc:352}{$352$}&&$272$&$1$&$0$&$6$&$12$&$138$&$600$&$5280$&$33600$\\
\oddrow \hypertarget{ps:353}{}\hyperlink{desc:353}{$353$}&&$258$&$1$&$0$&$6$&$12$&$138$&$600$&$5640$&$33600$\\
\evnrow \hypertarget{ps:354}{}\hyperlink{desc:354}{$354$}&&$286$&$1$&$0$&$6$&$12$&$138$&$600$&$5640$&$35280$\\
\oddrow \hypertarget{ps:355}{}\hyperlink{desc:355}{$355$}&&$278$&$1$&$0$&$6$&$12$&$138$&$660$&$5280$&$35280$\\
\evnrow \hypertarget{ps:356}{}\hyperlink{desc:356}{$356$}&&$272$&$1$&$0$&$6$&$12$&$138$&$660$&$5640$&$36540$\\
\oddrow \hypertarget{ps:357}{}\hyperlink{desc:357}{$357$}&&$256$&$1$&$0$&$6$&$12$&$138$&$780$&$5640$&$45360$\\
\evnrow \hypertarget{ps:358}{}\hyperlink{desc:358}{$358$}&&$242$&$1$&$0$&$6$&$12$&$138$&$840$&$5280$&$48720$\\
\oddrow \hypertarget{ps:359}{}\hyperlink{desc:359}{$359$}&&$228$&$1$&$0$&$6$&$12$&$162$&$600$&$7080$&$38640$\\
\evnrow \hypertarget{ps:360}{}\hyperlink{desc:360}{$360$}&&$256$&$1$&$0$&$6$&$12$&$162$&$720$&$7080$&$44520$\\
\oddrow \hypertarget{ps:361}{}\hyperlink{desc:361}{$361$}&&$225$&$1$&$0$&$6$&$12$&$186$&$720$&$8520$&$51240$\\
\evnrow \hypertarget{ps:362}{}\hyperlink{desc:362}{$362$}&&$210$&$1$&$0$&$6$&$12$&$186$&$900$&$8520$&$64680$\\
\oddrow \hypertarget{ps:363}{}\hyperlink{desc:363}{$363$}&&$224$&$1$&$0$&$6$&$12$&$186$&$900$&$8880$&$63000$\\
\evnrow \hypertarget{ps:364}{}\hyperlink{desc:364}{$364$}&&$210$&$1$&$0$&$6$&$12$&$234$&$1320$&$14280$&$105840$\\
\oddrow \hypertarget{ps:365}{}\hyperlink{desc:365}{$365$}&$\SS{2}{6}\times \PP^2$&$324$&$1$&$0$&$6$&$18$&$90$&$720$&$3570$&$28980$\\
\evnrow \hypertarget{ps:366}{}\hyperlink{desc:366}{$366$}&&$330$&$1$&$0$&$6$&$18$&$90$&$780$&$3210$&$29820$\\
\oddrow \hypertarget{ps:367}{}\hyperlink{desc:367}{$367$}&&$293$&$1$&$0$&$6$&$18$&$114$&$780$&$5010$&$34860$\\
\evnrow \hypertarget{ps:368}{}\hyperlink{desc:368}{$368$}&$\PP^1\times \MM{3}{18}$&$288$&$1$&$0$&$6$&$18$&$114$&$840$&$4650$&$38220$\\
\oddrow \hypertarget{ps:369}{}\hyperlink{desc:369}{$369$}&&$267$&$1$&$0$&$6$&$18$&$114$&$960$&$5010$&$47040$\\
\evnrow \hypertarget{ps:370}{}\hyperlink{desc:370}{$370$}&$\Obro{4}{57}$&$298$&$1$&$0$&$6$&$18$&$138$&$780$&$5730$&$39480$\\
\oddrow \hypertarget{ps:371}{}\hyperlink{desc:371}{$371$}&&$288$&$1$&$0$&$6$&$18$&$138$&$780$&$5730$&$39900$\\
\evnrow \hypertarget{ps:372}{}\hyperlink{desc:372}{$372$}&&$278$&$1$&$0$&$6$&$18$&$138$&$780$&$6090$&$39900$\\
\oddrow \hypertarget{ps:373}{}\hyperlink{desc:373}{$373$}&$\PP^1\times \MM{3}{16}$&$272$&$1$&$0$&$6$&$18$&$138$&$900$&$6090$&$46620$\\
\evnrow \hypertarget{ps:374}{}\hyperlink{desc:374}{$374$}&&$272$&$1$&$0$&$6$&$18$&$138$&$900$&$6090$&$47460$\\
\oddrow \hypertarget{ps:375}{}\hyperlink{desc:375}{$375$}&&$258$&$1$&$0$&$6$&$18$&$138$&$900$&$6090$&$48720$\\
\evnrow \hypertarget{ps:376}{}\hyperlink{desc:376}{$376$}&&$261$&$1$&$0$&$6$&$18$&$138$&$960$&$5730$&$52080$\\
\oddrow \hypertarget{ps:377}{}\hyperlink{desc:377}{$377$}&&$260$&$1$&$0$&$6$&$18$&$138$&$960$&$7170$&$56700$\\
\evnrow \hypertarget{ps:378}{}\hyperlink{desc:378}{$378$}&&$246$&$1$&$0$&$6$&$18$&$162$&$960$&$7530$&$58380$\\
\oddrow \hypertarget{ps:379}{}\hyperlink{desc:379}{$379$}&&$226$&$1$&$0$&$6$&$18$&$162$&$1020$&$8250$&$64260$\\
\evnrow \hypertarget{ps:380}{}\hyperlink{desc:380}{$380$}&&$240$&$1$&$0$&$6$&$18$&$162$&$1080$&$8250$&$65940$\\
\oddrow \hypertarget{ps:381}{}\hyperlink{desc:381}{$381$}&&$239$&$1$&$0$&$6$&$18$&$162$&$1080$&$8970$&$71820$\\
\evnrow \hypertarget{ps:382}{}\hyperlink{desc:382}{$382$}&&$236$&$1$&$0$&$6$&$18$&$186$&$1080$&$8970$&$69720$\\
\oddrow \hypertarget{ps:383}{}\hyperlink{desc:383}{$383$}&&$226$&$1$&$0$&$6$&$18$&$186$&$1140$&$8970$&$74340$\\
\evnrow \hypertarget{ps:384}{}\hyperlink{desc:384}{$384$}&&$230$&$1$&$0$&$6$&$18$&$186$&$1140$&$9690$&$76440$\\
\oddrow \hypertarget{ps:385}{}\hyperlink{desc:385}{$385$}&&$212$&$1$&$0$&$6$&$18$&$186$&$1560$&$13650$&$118860$\\
\evnrow \hypertarget{ps:386}{}\hyperlink{desc:386}{$386$}&&$176$&$1$&$0$&$6$&$18$&$282$&$2340$&$23010$&$206640$\\
\oddrow \hypertarget{ps:387}{}\hyperlink{desc:387}{$387$}&&$268$&$1$&$0$&$6$&$24$&$90$&$1080$&$5100$&$42840$\\
\evnrow \hypertarget{ps:388}{}\hyperlink{desc:388}{$388$}&$\PP^1\times \MM{2}{25}$&$256$&$1$&$0$&$6$&$24$&$114$&$1200$&$5820$&$57120$\\
\oddrow \hypertarget{ps:389}{}\hyperlink{desc:389}{$389$}&$\Obro{4}{49}$&$308$&$1$&$0$&$6$&$24$&$138$&$960$&$6180$&$46200$\\
\evnrow \hypertarget{ps:390}{}\hyperlink{desc:390}{$390$}&$\Obro{4}{55}$&$298$&$1$&$0$&$6$&$24$&$138$&$960$&$6540$&$46200$\\
\oddrow \hypertarget{ps:391}{}\hyperlink{desc:391}{$391$}&$\Obro{4}{63}$&$278$&$1$&$0$&$6$&$24$&$138$&$1080$&$6540$&$53760$\\
\evnrow \hypertarget{ps:392}{}\hyperlink{desc:392}{$392$}&&$246$&$1$&$0$&$6$&$24$&$138$&$1080$&$7980$&$57960$\\
\oddrow \hypertarget{ps:393}{}\hyperlink{desc:393}{$393$}&&$245$&$1$&$0$&$6$&$24$&$138$&$1260$&$7980$&$67620$\\
\evnrow \hypertarget{ps:394}{}\hyperlink{desc:394}{$394$}&&$238$&$1$&$0$&$6$&$24$&$138$&$1320$&$9060$&$78120$\\
\oddrow \hypertarget{ps:395}{}\hyperlink{desc:395}{$395$}&&$220$&$1$&$0$&$6$&$24$&$138$&$1440$&$7980$&$82320$\\
\evnrow \hypertarget{ps:396}{}\hyperlink{desc:396}{$396$}&$\Obro{4}{64}$&$268$&$1$&$0$&$6$&$24$&$162$&$960$&$7980$&$53760$\\
\oddrow \hypertarget{ps:397}{}\hyperlink{desc:397}{$397$}&&$251$&$1$&$0$&$6$&$24$&$162$&$1140$&$8700$&$67200$\\
\evnrow \hypertarget{ps:398}{}\hyperlink{desc:398}{$398$}&&$226$&$1$&$0$&$6$&$24$&$162$&$1320$&$9420$&$80640$\\
\oddrow \hypertarget{ps:399}{}\hyperlink{desc:399}{$399$}&&$230$&$1$&$0$&$6$&$24$&$162$&$1320$&$9780$&$80640$\\
\evnrow \hypertarget{ps:400}{}\hyperlink{desc:400}{$400$}&&$250$&$1$&$0$&$6$&$24$&$186$&$1200$&$9780$&$76440$\\
\oddrow \hypertarget{ps:401}{}\hyperlink{desc:401}{$401$}&&$224$&$1$&$0$&$6$&$24$&$186$&$1200$&$10860$&$82320$\\
\evnrow \hypertarget{ps:402}{}\hyperlink{desc:402}{$402$}&$\PP^1\times \MM{2}{24}$&$240$&$1$&$0$&$6$&$24$&$186$&$1260$&$10140$&$78120$\\
\oddrow \hypertarget{ps:403}{}\hyperlink{desc:403}{$403$}&&$230$&$1$&$0$&$6$&$24$&$186$&$1320$&$10500$&$85680$\\
\evnrow \hypertarget{ps:404}{}\hyperlink{desc:404}{$404$}&&$218$&$1$&$0$&$6$&$24$&$186$&$1560$&$12660$&$110880$\\
\oddrow \hypertarget{ps:405}{}\hyperlink{desc:405}{$405$}&&$208$&$1$&$0$&$6$&$24$&$210$&$1440$&$11940$&$107520$\\
\evnrow \hypertarget{ps:406}{}\hyperlink{desc:406}{$406$}&&$214$&$1$&$0$&$6$&$24$&$210$&$1500$&$12660$&$107940$\\
\oddrow \hypertarget{ps:407}{}\hyperlink{desc:407}{$407$}&&$209$&$1$&$0$&$6$&$24$&$210$&$1620$&$13020$&$115500$\\
\evnrow \hypertarget{ps:408}{}\hyperlink{desc:408}{$408$}&&$202$&$1$&$0$&$6$&$24$&$234$&$1920$&$16980$&$153720$\\
\oddrow \hypertarget{ps:409}{}\hyperlink{desc:409}{$409$}&&$178$&$1$&$0$&$6$&$24$&$282$&$1920$&$19140$&$169260$\\
\evnrow \hypertarget{ps:410}{}\hyperlink{desc:410}{$410$}&&$186$&$1$&$0$&$6$&$24$&$282$&$2280$&$21300$&$199080$\\
\oddrow \hypertarget{ps:411}{}\hyperlink{desc:411}{$411$}&&$214$&$1$&$0$&$6$&$30$&$210$&$1620$&$13470$&$116340$\\
\evnrow \hypertarget{ps:412}{}\hyperlink{desc:412}{$412$}&&$209$&$1$&$0$&$6$&$30$&$210$&$1740$&$14550$&$126420$\\
\oddrow \hypertarget{ps:413}{}\hyperlink{desc:413}{$413$}&&$204$&$1$&$0$&$6$&$30$&$234$&$1680$&$15270$&$133560$\\
\evnrow \hypertarget{ps:414}{}\hyperlink{desc:414}{$414$}&&$188$&$1$&$0$&$6$&$30$&$234$&$1980$&$16710$&$159600$\\
\oddrow \hypertarget{ps:415}{}\hyperlink{desc:415}{$415$}&&$194$&$1$&$0$&$6$&$30$&$282$&$1980$&$18150$&$168420$\\
\evnrow \hypertarget{ps:416}{}\hyperlink{desc:416}{$416$}&&$188$&$1$&$0$&$6$&$30$&$282$&$2160$&$19950$&$186480$\\
\oddrow \hypertarget{ps:417}{}\hyperlink{desc:417}{$417$}&&$244$&$1$&$0$&$6$&$36$&$186$&$1560$&$12480$&$97440$\\
\evnrow \hypertarget{ps:418}{}\hyperlink{desc:418}{$418$}&&$208$&$1$&$0$&$6$&$36$&$186$&$1920$&$15360$&$131880$\\
\oddrow \hypertarget{ps:419}{}\hyperlink{desc:419}{$419$}&&$198$&$1$&$0$&$6$&$36$&$186$&$2040$&$15720$&$138600$\\
\evnrow \hypertarget{ps:420}{}\hyperlink{desc:420}{$420$}&&$173$&$1$&$0$&$6$&$36$&$186$&$2520$&$16080$&$180600$\\
\oddrow \hypertarget{ps:421}{}\hyperlink{desc:421}{$421$}&&$199$&$1$&$0$&$6$&$36$&$210$&$1800$&$16440$&$136920$\\
\evnrow \hypertarget{ps:422}{}\hyperlink{desc:422}{$422$}&&$214$&$1$&$0$&$6$&$36$&$234$&$1800$&$16080$&$137760$\\
\oddrow \hypertarget{ps:423}{}\hyperlink{desc:423}{$423$}&&$177$&$1$&$0$&$6$&$36$&$306$&$2280$&$23280$&$221760$\\
\evnrow \hypertarget{ps:424}{}\hyperlink{desc:424}{$424$}&&$176$&$1$&$0$&$6$&$36$&$330$&$2880$&$27600$&$278040$\\
\oddrow \hypertarget{ps:425}{}\hyperlink{desc:425}{$425$}&&$166$&$1$&$0$&$6$&$36$&$330$&$3240$&$30480$&$312480$\\
\evnrow \hypertarget{ps:426}{}\hyperlink{desc:426}{$426$}&&$166$&$1$&$0$&$6$&$36$&$378$&$3480$&$34080$&$352800$\\
\oddrow \hypertarget{ps:427}{}\hyperlink{desc:427}{$427$}&&$187$&$1$&$0$&$6$&$42$&$306$&$2460$&$24090$&$229320$\\
\evnrow \hypertarget{ps:428}{}\hyperlink{desc:428}{$428$}&&$172$&$1$&$0$&$6$&$42$&$306$&$2820$&$26970$&$270060$\\
\oddrow \hypertarget{ps:429}{}\hyperlink{desc:429}{$429$}&&$178$&$1$&$0$&$6$&$48$&$282$&$2760$&$27420$&$253680$\\
\evnrow \hypertarget{ps:430}{}\hyperlink{desc:430}{$430$}&&$176$&$1$&$0$&$6$&$48$&$282$&$2760$&$28500$&$257040$\\
\oddrow \hypertarget{ps:431}{}\hyperlink{desc:431}{$431$}&&$172$&$1$&$0$&$6$&$48$&$282$&$3600$&$32820$&$309120$\\
\evnrow \hypertarget{ps:432}{}\hyperlink{desc:432}{$432$}&&$160$&$1$&$0$&$6$&$48$&$426$&$3360$&$37860$&$406560$\\
\oddrow \hypertarget{ps:433}{}\hyperlink{desc:433}{$433$}&&$149$&$1$&$0$&$6$&$48$&$522$&$4800$&$51180$&$595560$\\
\evnrow \hypertarget{ps:434}{}\hyperlink{desc:434}{$434$}&&$140$&$1$&$0$&$6$&$48$&$570$&$5880$&$60180$&$711480$\\
\oddrow \hypertarget{ps:435}{}\hyperlink{desc:435}{$435$}&&$162$&$1$&$0$&$6$&$54$&$378$&$3480$&$38670$&$392700$\\
\evnrow \hypertarget{ps:436}{}\hyperlink{desc:436}{$436$}&&$151$&$1$&$0$&$6$&$60$&$354$&$4080$&$44520$&$441840$\\
\oddrow \hypertarget{ps:437}{}\hyperlink{desc:437}{$437$}&&$160$&$1$&$0$&$6$&$60$&$474$&$3960$&$45600$&$503160$\\
\evnrow \hypertarget{ps:438}{}\hyperlink{desc:438}{$438$}&&$145$&$1$&$0$&$6$&$66$&$474$&$4860$&$57930$&$637560$\\
\oddrow \hypertarget{ps:439}{}\hyperlink{desc:439}{$439$}&&$112$&$1$&$0$&$6$&$120$&$1146$&$11280$&$192300$&$2817360$\\
\evnrow \hypertarget{ps:440}{}\hyperlink{desc:440}{$440$}&$\PP^1\times \PP^1\times \PP^1\times \PP^1$&$384$&$1$&$0$&$8$&$0$&$168$&$0$&$5120$&$0$\\
\oddrow \hypertarget{ps:441}{}\hyperlink{desc:441}{$441$}&$\Obro{4}{39}$&$307$&$1$&$0$&$8$&$0$&$168$&$120$&$5120$&$10080$\\
\evnrow \hypertarget{ps:442}{}\hyperlink{desc:442}{$442$}&$\SS{2}{7}\times \PP^1\times \PP^1$&$336$&$1$&$0$&$8$&$6$&$168$&$360$&$5210$&$19740$\\
\oddrow \hypertarget{ps:443}{}\hyperlink{desc:443}{$443$}&$\PP^1\times \MM{3}{21}$&$304$&$1$&$0$&$8$&$6$&$192$&$360$&$7010$&$21000$\\
\evnrow \hypertarget{ps:444}{}\hyperlink{desc:444}{$444$}&&$282$&$1$&$0$&$8$&$6$&$216$&$360$&$8810$&$22260$\\
\oddrow \hypertarget{ps:445}{}\hyperlink{desc:445}{$445$}&$\PP^1\times \MM{4}{9}$&$304$&$1$&$0$&$8$&$12$&$168$&$720$&$5660$&$39480$\\
\evnrow \hypertarget{ps:446}{}\hyperlink{desc:446}{$446$}&$\SS{2}{7}\times \SS{2}{7}$&$294$&$1$&$0$&$8$&$12$&$168$&$720$&$6020$&$39480$\\
\oddrow \hypertarget{ps:447}{}\hyperlink{desc:447}{$447$}&$\PP^1\times \MM{4}{8}$&$288$&$1$&$0$&$8$&$12$&$192$&$720$&$7460$&$42000$\\
\evnrow \hypertarget{ps:448}{}\hyperlink{desc:448}{$448$}&&$256$&$1$&$0$&$8$&$12$&$216$&$840$&$9620$&$57960$\\
\oddrow \hypertarget{ps:449}{}\hyperlink{desc:449}{$449$}&&$208$&$1$&$0$&$8$&$12$&$288$&$1080$&$16100$&$92400$\\
\evnrow \hypertarget{ps:450}{}\hyperlink{desc:450}{$450$}&&$186$&$1$&$0$&$8$&$12$&$360$&$1200$&$23300$&$117600$\\
\oddrow \hypertarget{ps:451}{}\hyperlink{desc:451}{$451$}&$\SS{2}{6}\times F_1$&$288$&$1$&$0$&$8$&$18$&$168$&$1020$&$6830$&$54600$\\
\evnrow \hypertarget{ps:452}{}\hyperlink{desc:452}{$452$}&&$282$&$1$&$0$&$8$&$18$&$168$&$1080$&$6470$&$59220$\\
\oddrow \hypertarget{ps:453}{}\hyperlink{desc:453}{$453$}&$\PP^1\times \MM{5}{2}$&$288$&$1$&$0$&$8$&$18$&$192$&$1020$&$7910$&$57120$\\
\evnrow \hypertarget{ps:454}{}\hyperlink{desc:454}{$454$}&$\PP^1\times \MM{4}{7}$&$272$&$1$&$0$&$8$&$18$&$192$&$1080$&$8270$&$63000$\\
\oddrow \hypertarget{ps:455}{}\hyperlink{desc:455}{$455$}&&$256$&$1$&$0$&$8$&$18$&$216$&$1080$&$10070$&$69300$\\
\evnrow \hypertarget{ps:456}{}\hyperlink{desc:456}{$456$}&$\PP^1\times \MM{3}{15}$&$256$&$1$&$0$&$8$&$18$&$216$&$1140$&$10070$&$72660$\\
\oddrow \hypertarget{ps:457}{}\hyperlink{desc:457}{$457$}&&$246$&$1$&$0$&$8$&$18$&$216$&$1200$&$10430$&$79380$\\
\evnrow \hypertarget{ps:458}{}\hyperlink{desc:458}{$458$}&&$240$&$1$&$0$&$8$&$18$&$216$&$1260$&$11150$&$87360$\\
\oddrow \hypertarget{ps:459}{}\hyperlink{desc:459}{$459$}&&$224$&$1$&$0$&$8$&$18$&$240$&$1380$&$13310$&$105000$\\
\evnrow \hypertarget{ps:460}{}\hyperlink{desc:460}{$460$}&&$252$&$1$&$0$&$8$&$24$&$168$&$1440$&$8360$&$78960$\\
\oddrow \hypertarget{ps:461}{}\hyperlink{desc:461}{$461$}&$\PP^1\times \MM{4}{5}$&$256$&$1$&$0$&$8$&$24$&$216$&$1440$&$10880$&$89040$\\
\evnrow \hypertarget{ps:462}{}\hyperlink{desc:462}{$462$}&&$192$&$1$&$0$&$8$&$24$&$216$&$2160$&$11240$&$168000$\\
\oddrow \hypertarget{ps:463}{}\hyperlink{desc:463}{$463$}&$\PP^1\times \MM{3}{13}$&$240$&$1$&$0$&$8$&$24$&$240$&$1560$&$13040$&$105840$\\
\evnrow \hypertarget{ps:464}{}\hyperlink{desc:464}{$464$}&&$230$&$1$&$0$&$8$&$24$&$240$&$1560$&$13400$&$110460$\\
\oddrow \hypertarget{ps:465}{}\hyperlink{desc:465}{$465$}&&$219$&$1$&$0$&$8$&$24$&$240$&$1740$&$13760$&$126420$\\
\evnrow \hypertarget{ps:466}{}\hyperlink{desc:466}{$466$}&&$220$&$1$&$0$&$8$&$24$&$264$&$1680$&$15200$&$126840$\\
\oddrow \hypertarget{ps:467}{}\hyperlink{desc:467}{$467$}&&$214$&$1$&$0$&$8$&$24$&$264$&$1740$&$15920$&$133980$\\
\evnrow \hypertarget{ps:468}{}\hyperlink{desc:468}{$468$}&&$208$&$1$&$0$&$8$&$24$&$264$&$1920$&$17360$&$154560$\\
\oddrow \hypertarget{ps:469}{}\hyperlink{desc:469}{$469$}&&$204$&$1$&$0$&$8$&$24$&$288$&$1920$&$18440$&$159600$\\
\evnrow \hypertarget{ps:470}{}\hyperlink{desc:470}{$470$}&&$192$&$1$&$0$&$8$&$24$&$312$&$2160$&$22040$&$194880$\\
\oddrow \hypertarget{ps:471}{}\hyperlink{desc:471}{$471$}&&$230$&$1$&$0$&$8$&$30$&$216$&$1800$&$13490$&$116340$\\
\evnrow \hypertarget{ps:472}{}\hyperlink{desc:472}{$472$}&$\PP^1\times \MM{3}{11}$&$224$&$1$&$0$&$8$&$30$&$264$&$1980$&$16370$&$142800$\\
\oddrow \hypertarget{ps:473}{}\hyperlink{desc:473}{$473$}&&$224$&$1$&$0$&$8$&$30$&$264$&$1980$&$16730$&$147000$\\
\evnrow \hypertarget{ps:474}{}\hyperlink{desc:474}{$474$}&&$204$&$1$&$0$&$8$&$30$&$264$&$2160$&$17090$&$165900$\\
\oddrow \hypertarget{ps:475}{}\hyperlink{desc:475}{$475$}&&$192$&$1$&$0$&$8$&$30$&$312$&$2580$&$23930$&$229320$\\
\evnrow \hypertarget{ps:476}{}\hyperlink{desc:476}{$476$}&&$209$&$1$&$0$&$8$&$36$&$264$&$2280$&$19340$&$173880$\\
\oddrow \hypertarget{ps:477}{}\hyperlink{desc:477}{$477$}&&$182$&$1$&$0$&$8$&$36$&$264$&$2880$&$20420$&$232680$\\
\evnrow \hypertarget{ps:478}{}\hyperlink{desc:478}{$478$}&&$197$&$1$&$0$&$8$&$36$&$288$&$2700$&$21500$&$216720$\\
\oddrow \hypertarget{ps:479}{}\hyperlink{desc:479}{$479$}&&$203$&$1$&$0$&$8$&$36$&$312$&$2520$&$22940$&$210420$\\
\evnrow \hypertarget{ps:480}{}\hyperlink{desc:480}{$480$}&&$188$&$1$&$0$&$8$&$36$&$312$&$2760$&$24380$&$239820$\\
\oddrow \hypertarget{ps:481}{}\hyperlink{desc:481}{$481$}&&$188$&$1$&$0$&$8$&$36$&$336$&$2760$&$26180$&$251160$\\
\evnrow \hypertarget{ps:482}{}\hyperlink{desc:482}{$482$}&&$184$&$1$&$0$&$8$&$36$&$360$&$2760$&$27260$&$261240$\\
\oddrow \hypertarget{ps:483}{}\hyperlink{desc:483}{$483$}&&$182$&$1$&$0$&$8$&$36$&$360$&$2940$&$28340$&$277200$\\
\evnrow \hypertarget{ps:484}{}\hyperlink{desc:484}{$484$}&&$182$&$1$&$0$&$8$&$36$&$360$&$3060$&$29780$&$295680$\\
\oddrow \hypertarget{ps:485}{}\hyperlink{desc:485}{$485$}&&$176$&$1$&$0$&$8$&$36$&$360$&$3300$&$31220$&$320040$\\
\evnrow \hypertarget{ps:486}{}\hyperlink{desc:486}{$486$}&&$162$&$1$&$0$&$8$&$36$&$408$&$3360$&$35180$&$358680$\\
\oddrow \hypertarget{ps:487}{}\hyperlink{desc:487}{$487$}&&$161$&$1$&$0$&$8$&$36$&$432$&$3780$&$39500$&$413280$\\
\evnrow \hypertarget{ps:488}{}\hyperlink{desc:488}{$488$}&&$160$&$1$&$0$&$8$&$48$&$264$&$4320$&$27440$&$366240$\\
\oddrow \hypertarget{ps:489}{}\hyperlink{desc:489}{$489$}&$\PP^1\times \MM{2}{18}$&$192$&$1$&$0$&$8$&$48$&$360$&$3360$&$31040$&$295680$\\
\evnrow \hypertarget{ps:490}{}\hyperlink{desc:490}{$490$}&&$167$&$1$&$0$&$8$&$48$&$408$&$3960$&$38960$&$410760$\\
\oddrow \hypertarget{ps:491}{}\hyperlink{desc:491}{$491$}&&$156$&$1$&$0$&$8$&$48$&$504$&$4800$&$51560$&$572040$\\
\evnrow \hypertarget{ps:492}{}\hyperlink{desc:492}{$492$}&&$141$&$1$&$0$&$8$&$48$&$504$&$4920$&$53000$&$613200$\\
\oddrow \hypertarget{ps:493}{}\hyperlink{desc:493}{$493$}&&$161$&$1$&$0$&$8$&$54$&$360$&$4200$&$39770$&$406980$\\
\evnrow \hypertarget{ps:494}{}\hyperlink{desc:494}{$494$}&&$151$&$1$&$0$&$8$&$54$&$480$&$5160$&$53810$&$608580$\\
\oddrow \hypertarget{ps:495}{}\hyperlink{desc:495}{$495$}&&$151$&$1$&$0$&$8$&$60$&$360$&$5160$&$45260$&$514080$\\
\evnrow \hypertarget{ps:496}{}\hyperlink{desc:496}{$496$}&&$148$&$1$&$0$&$8$&$60$&$552$&$5280$&$60740$&$685440$\\
\oddrow \hypertarget{ps:497}{}\hyperlink{desc:497}{$497$}&&$130$&$1$&$0$&$8$&$72$&$792$&$8460$&$104120$&$1339800$\\
\evnrow \hypertarget{ps:498}{}\hyperlink{desc:498}{$498$}&&$129$&$1$&$0$&$8$&$84$&$408$&$8040$&$78740$&$887040$\\
\oddrow \hypertarget{ps:499}{}\hyperlink{desc:499}{$499$}&$\Obro{4}{40}$&$230$&$1$&$0$&$10$&$0$&$270$&$240$&$10900$&$25200$\\
\evnrow \hypertarget{ps:500}{}\hyperlink{desc:500}{$500$}&$\PP^1\times \BB{3}{4}$&$256$&$1$&$0$&$10$&$0$&$318$&$0$&$15220$&$0$\\
\oddrow \hypertarget{ps:501}{}\hyperlink{desc:501}{$501$}&$\SS{2}{6}\times \PP^1\times \PP^1$&$288$&$1$&$0$&$10$&$12$&$270$&$840$&$11080$&$55440$\\
\evnrow \hypertarget{ps:502}{}\hyperlink{desc:502}{$502$}&$\PP^1\times \MM{2}{23}$&$240$&$1$&$0$&$10$&$12$&$318$&$960$&$15760$&$74760$\\
\oddrow \hypertarget{ps:503}{}\hyperlink{desc:503}{$503$}&&$218$&$1$&$0$&$10$&$12$&$366$&$960$&$20800$&$82320$\\
\evnrow \hypertarget{ps:504}{}\hyperlink{desc:504}{$504$}&$\SS{2}{6}\times \SS{2}{7}$&$252$&$1$&$0$&$10$&$18$&$270$&$1320$&$12610$&$91560$\\
\oddrow \hypertarget{ps:505}{}\hyperlink{desc:505}{$505$}&$\PP^1\times \MM{4}{4}$&$240$&$1$&$0$&$10$&$24$&$318$&$1800$&$17380$&$135240$\\
\evnrow \hypertarget{ps:506}{}\hyperlink{desc:506}{$506$}&&$188$&$1$&$0$&$10$&$24$&$318$&$2400$&$18460$&$215040$\\
\oddrow \hypertarget{ps:507}{}\hyperlink{desc:507}{$507$}&&$180$&$1$&$0$&$10$&$24$&$462$&$2640$&$35740$&$287280$\\
\evnrow \hypertarget{ps:508}{}\hyperlink{desc:508}{$508$}&$\PP^1\times \MM{3}{12}$&$224$&$1$&$0$&$10$&$30$&$342$&$2340$&$21070$&$186060$\\
\oddrow \hypertarget{ps:509}{}\hyperlink{desc:509}{$509$}&$\PP^1\times \MM{2}{19}$&$208$&$1$&$0$&$10$&$30$&$342$&$2520$&$21430$&$208740$\\
\evnrow \hypertarget{ps:510}{}\hyperlink{desc:510}{$510$}&&$204$&$1$&$0$&$10$&$30$&$366$&$2520$&$24670$&$221760$\\
\oddrow \hypertarget{ps:511}{}\hyperlink{desc:511}{$511$}&&$176$&$1$&$0$&$10$&$30$&$462$&$2760$&$35110$&$290640$\\
\evnrow \hypertarget{ps:512}{}\hyperlink{desc:512}{$512$}&$\PP^2\times \SS{2}{5}$&$270$&$1$&$0$&$10$&$36$&$270$&$2160$&$15040$&$134400$\\
\oddrow \hypertarget{ps:513}{}\hyperlink{desc:513}{$513$}&&$208$&$1$&$0$&$10$&$36$&$366$&$2760$&$25840$&$235200$\\
\evnrow \hypertarget{ps:514}{}\hyperlink{desc:514}{$514$}&&$206$&$1$&$0$&$10$&$36$&$366$&$2880$&$28000$&$271740$\\
\oddrow \hypertarget{ps:515}{}\hyperlink{desc:515}{$515$}&&$202$&$1$&$0$&$10$&$36$&$366$&$3000$&$26200$&$260400$\\
\evnrow \hypertarget{ps:516}{}\hyperlink{desc:516}{$516$}&&$198$&$1$&$0$&$10$&$36$&$390$&$3000$&$28720$&$273000$\\
\oddrow \hypertarget{ps:517}{}\hyperlink{desc:517}{$517$}&&$188$&$1$&$0$&$10$&$36$&$414$&$3180$&$31960$&$306600$\\
\evnrow \hypertarget{ps:518}{}\hyperlink{desc:518}{$518$}&&$172$&$1$&$0$&$10$&$36$&$414$&$3480$&$33400$&$351960$\\
\oddrow \hypertarget{ps:519}{}\hyperlink{desc:519}{$519$}&&$158$&$1$&$0$&$10$&$36$&$510$&$5280$&$62560$&$712320$\\
\evnrow \hypertarget{ps:520}{}\hyperlink{desc:520}{$520$}&&$188$&$1$&$0$&$10$&$42$&$414$&$3480$&$33850$&$334320$\\
\oddrow \hypertarget{ps:521}{}\hyperlink{desc:521}{$521$}&&$185$&$1$&$0$&$10$&$42$&$414$&$3840$&$38530$&$407820$\\
\evnrow \hypertarget{ps:522}{}\hyperlink{desc:522}{$522$}&&$172$&$1$&$0$&$10$&$42$&$462$&$4080$&$41770$&$436800$\\
\oddrow \hypertarget{ps:523}{}\hyperlink{desc:523}{$523$}&&$182$&$1$&$0$&$10$&$48$&$414$&$4080$&$36460$&$387240$\\
\evnrow \hypertarget{ps:524}{}\hyperlink{desc:524}{$524$}&&$172$&$1$&$0$&$10$&$48$&$414$&$4320$&$38260$&$425040$\\
\oddrow \hypertarget{ps:525}{}\hyperlink{desc:525}{$525$}&&$182$&$1$&$0$&$10$&$48$&$462$&$4200$&$41140$&$425880$\\
\evnrow \hypertarget{ps:526}{}\hyperlink{desc:526}{$526$}&&$172$&$1$&$0$&$10$&$48$&$486$&$4320$&$44740$&$465360$\\
\oddrow \hypertarget{ps:527}{}\hyperlink{desc:527}{$527$}&&$162$&$1$&$0$&$10$&$48$&$534$&$4920$&$53020$&$578760$\\
\evnrow \hypertarget{ps:528}{}\hyperlink{desc:528}{$528$}&&$156$&$1$&$0$&$10$&$48$&$558$&$5280$&$57700$&$646800$\\
\oddrow \hypertarget{ps:529}{}\hyperlink{desc:529}{$529$}&&$167$&$1$&$0$&$10$&$54$&$486$&$4920$&$49150$&$534240$\\
\evnrow \hypertarget{ps:530}{}\hyperlink{desc:530}{$530$}&&$146$&$1$&$0$&$10$&$54$&$582$&$5580$&$63910$&$711060$\\
\oddrow \hypertarget{ps:531}{}\hyperlink{desc:531}{$531$}&&$146$&$1$&$0$&$10$&$54$&$606$&$6180$&$68230$&$805140$\\
\evnrow \hypertarget{ps:532}{}\hyperlink{desc:532}{$532$}&&$150$&$1$&$0$&$10$&$60$&$510$&$6120$&$59680$&$714000$\\
\oddrow \hypertarget{ps:533}{}\hyperlink{desc:533}{$533$}&&$146$&$1$&$0$&$10$&$60$&$654$&$6840$&$77680$&$924840$\\
\evnrow \hypertarget{ps:534}{}\hyperlink{desc:534}{$534$}&&$144$&$1$&$0$&$10$&$60$&$654$&$7080$&$77320$&$945840$\\
\oddrow \hypertarget{ps:535}{}\hyperlink{desc:535}{$535$}&&$140$&$1$&$0$&$10$&$66$&$750$&$7920$&$93970$&$1156680$\\
\evnrow \hypertarget{ps:536}{}\hyperlink{desc:536}{$536$}&&$133$&$1$&$0$&$10$&$66$&$846$&$10080$&$125290$&$1619940$\\
\oddrow \hypertarget{ps:537}{}\hyperlink{desc:537}{$537$}&&$122$&$1$&$0$&$10$&$66$&$1038$&$13200$&$168850$&$2289000$\\
\evnrow \hypertarget{ps:538}{}\hyperlink{desc:538}{$538$}&&$142$&$1$&$0$&$10$&$72$&$558$&$7200$&$74620$&$890400$\\
\oddrow \hypertarget{ps:539}{}\hyperlink{desc:539}{$539$}&&$136$&$1$&$0$&$10$&$72$&$726$&$8280$&$97660$&$1212120$\\
\evnrow \hypertarget{ps:540}{}\hyperlink{desc:540}{$540$}&&$130$&$1$&$0$&$10$&$72$&$846$&$9360$&$113860$&$1475880$\\
\oddrow \hypertarget{ps:541}{}\hyperlink{desc:541}{$541$}&&$130$&$1$&$0$&$10$&$78$&$750$&$8700$&$107110$&$1328880$\\
\evnrow \hypertarget{ps:542}{}\hyperlink{desc:542}{$542$}&&$125$&$1$&$0$&$10$&$78$&$846$&$10140$&$124030$&$1643880$\\
\oddrow \hypertarget{ps:543}{}\hyperlink{desc:543}{$543$}&&$140$&$1$&$0$&$10$&$84$&$750$&$8520$&$102880$&$1244040$\\
\evnrow \hypertarget{ps:544}{}\hyperlink{desc:544}{$544$}&&$128$&$1$&$0$&$10$&$96$&$702$&$10560$&$124660$&$1538880$\\
\oddrow \hypertarget{ps:545}{}\hyperlink{desc:545}{$545$}&&$98$&$1$&$0$&$10$&$168$&$1566$&$23040$&$402940$&$6002640$\\
\evnrow \hypertarget{ps:546}{}\hyperlink{desc:546}{$546$}&$\SS{2}{6}\times \SS{2}{6}$&$216$&$1$&$0$&$12$&$24$&$396$&$2160$&$23160$&$186480$\\
\oddrow \hypertarget{ps:547}{}\hyperlink{desc:547}{$547$}&$\PP^1\times \MM{4}{3}$&$224$&$1$&$0$&$12$&$24$&$444$&$2160$&$26760$&$191520$\\
\evnrow \hypertarget{ps:548}{}\hyperlink{desc:548}{$548$}&$F_1\times \SS{2}{5}$&$240$&$1$&$0$&$12$&$36$&$396$&$2820$&$24060$&$219240$\\
\oddrow \hypertarget{ps:549}{}\hyperlink{desc:549}{$549$}&$\PP^1\times \MM{3}{10}$&$208$&$1$&$0$&$12$&$36$&$492$&$3360$&$35220$&$319200$\\
\evnrow \hypertarget{ps:550}{}\hyperlink{desc:550}{$550$}&&$192$&$1$&$0$&$12$&$36$&$492$&$3540$&$38460$&$371700$\\
\oddrow \hypertarget{ps:551}{}\hyperlink{desc:551}{$551$}&&$144$&$1$&$0$&$12$&$36$&$540$&$5400$&$41700$&$705600$\\
\evnrow \hypertarget{ps:552}{}\hyperlink{desc:552}{$552$}&&$176$&$1$&$0$&$12$&$42$&$540$&$4560$&$49710$&$528360$\\
\oddrow \hypertarget{ps:553}{}\hyperlink{desc:553}{$553$}&$\PP^1\times \MM{3}{7}$&$192$&$1$&$0$&$12$&$48$&$564$&$4680$&$48000$&$486360$\\
\evnrow \hypertarget{ps:554}{}\hyperlink{desc:554}{$554$}&&$172$&$1$&$0$&$12$&$48$&$588$&$5040$&$54480$&$577920$\\
\oddrow \hypertarget{ps:555}{}\hyperlink{desc:555}{$555$}&&$168$&$1$&$0$&$12$&$48$&$588$&$5040$&$55200$&$588000$\\
\evnrow \hypertarget{ps:556}{}\hyperlink{desc:556}{$556$}&&$176$&$1$&$0$&$12$&$60$&$636$&$6000$&$64020$&$698460$\\
\oddrow \hypertarget{ps:557}{}\hyperlink{desc:557}{$557$}&$\PP^1\times \MM{2}{16}$&$176$&$1$&$0$&$12$&$60$&$636$&$6120$&$63300$&$693000$\\
\evnrow \hypertarget{ps:558}{}\hyperlink{desc:558}{$558$}&&$152$&$1$&$0$&$12$&$60$&$684$&$6840$&$77340$&$898800$\\
\oddrow \hypertarget{ps:559}{}\hyperlink{desc:559}{$559$}&&$156$&$1$&$0$&$12$&$60$&$708$&$6840$&$77700$&$893760$\\
\evnrow \hypertarget{ps:560}{}\hyperlink{desc:560}{$560$}&&$144$&$1$&$0$&$12$&$60$&$780$&$8400$&$101460$&$1254960$\\
\oddrow \hypertarget{ps:561}{}\hyperlink{desc:561}{$561$}&&$134$&$1$&$0$&$12$&$72$&$708$&$9120$&$93000$&$1254960$\\
\evnrow \hypertarget{ps:562}{}\hyperlink{desc:562}{$562$}&&$146$&$1$&$0$&$12$&$72$&$780$&$8340$&$97320$&$1178520$\\
\oddrow \hypertarget{ps:563}{}\hyperlink{desc:563}{$563$}&&$136$&$1$&$0$&$12$&$72$&$876$&$9600$&$118200$&$1501920$\\
\evnrow \hypertarget{ps:564}{}\hyperlink{desc:564}{$564$}&&$131$&$1$&$0$&$12$&$78$&$876$&$10440$&$125490$&$1649340$\\
\oddrow \hypertarget{ps:565}{}\hyperlink{desc:565}{$565$}&&$124$&$1$&$0$&$12$&$90$&$1116$&$13860$&$184350$&$2553600$\\
\evnrow \hypertarget{ps:566}{}\hyperlink{desc:566}{$566$}&&$112$&$1$&$0$&$12$&$108$&$756$&$16320$&$155100$&$2494800$\\
\oddrow \hypertarget{ps:567}{}\hyperlink{desc:567}{$567$}&$\PP^1\times \BB{3}{3}$&$192$&$1$&$0$&$14$&$0$&$690$&$0$&$50900$&$0$\\
\evnrow \hypertarget{ps:568}{}\hyperlink{desc:568}{$568$}&$\PP^1\times \PP^1\times \SS{2}{5}$&$240$&$1$&$0$&$14$&$30$&$546$&$2760$&$33350$&$246540$\\
\oddrow \hypertarget{ps:569}{}\hyperlink{desc:569}{$569$}&$\SS{2}{7}\times \SS{2}{5}$&$210$&$1$&$0$&$14$&$36$&$546$&$3480$&$37040$&$330540$\\
\evnrow \hypertarget{ps:570}{}\hyperlink{desc:570}{$570$}&&$180$&$1$&$0$&$14$&$36$&$690$&$3960$&$57200$&$468720$\\
\oddrow \hypertarget{ps:571}{}\hyperlink{desc:571}{$571$}&&$141$&$1$&$0$&$14$&$36$&$690$&$5760$&$59000$&$821520$\\
\evnrow \hypertarget{ps:572}{}\hyperlink{desc:572}{$572$}&$\PP^1\times \MM{2}{15}$&$176$&$1$&$0$&$14$&$36$&$714$&$4320$&$59720$&$519120$\\
\oddrow \hypertarget{ps:573}{}\hyperlink{desc:573}{$573$}&&$154$&$1$&$0$&$14$&$36$&$858$&$4560$&$83840$&$637560$\\
\evnrow \hypertarget{ps:574}{}\hyperlink{desc:574}{$574$}&$\PP^1\times \MM{4}{1}$&$192$&$1$&$0$&$14$&$48$&$690$&$5280$&$59540$&$594720$\\
\oddrow \hypertarget{ps:575}{}\hyperlink{desc:575}{$575$}&$\PP^1\times \MM{3}{8}$&$192$&$1$&$0$&$14$&$54$&$690$&$5700$&$61070$&$631260$\\
\evnrow \hypertarget{ps:576}{}\hyperlink{desc:576}{$576$}&&$162$&$1$&$0$&$14$&$60$&$786$&$7140$&$82760$&$933240$\\
\oddrow \hypertarget{ps:577}{}\hyperlink{desc:577}{$577$}&&$156$&$1$&$0$&$14$&$60$&$786$&$7320$&$84920$&$981120$\\
\evnrow \hypertarget{ps:578}{}\hyperlink{desc:578}{$578$}&&$156$&$1$&$0$&$14$&$66$&$834$&$8160$&$95450$&$1126440$\\
\oddrow \hypertarget{ps:579}{}\hyperlink{desc:579}{$579$}&&$146$&$1$&$0$&$14$&$72$&$882$&$9240$&$109940$&$1355760$\\
\evnrow \hypertarget{ps:580}{}\hyperlink{desc:580}{$580$}&&$125$&$1$&$0$&$14$&$72$&$1002$&$10800$&$138020$&$1807680$\\
\oddrow \hypertarget{ps:581}{}\hyperlink{desc:581}{$581$}&&$134$&$1$&$0$&$14$&$72$&$1026$&$10560$&$136220$&$1733760$\\
\evnrow \hypertarget{ps:582}{}\hyperlink{desc:582}{$582$}&&$160$&$1$&$0$&$14$&$78$&$834$&$8880$&$98870$&$1177260$\\
\oddrow \hypertarget{ps:583}{}\hyperlink{desc:583}{$583$}&&$155$&$1$&$0$&$14$&$78$&$906$&$9600$&$112190$&$1363320$\\
\evnrow \hypertarget{ps:584}{}\hyperlink{desc:584}{$584$}&&$146$&$1$&$0$&$14$&$84$&$930$&$10320$&$122720$&$1529640$\\
\oddrow \hypertarget{ps:585}{}\hyperlink{desc:585}{$585$}&&$130$&$1$&$0$&$14$&$84$&$1074$&$12720$&$163040$&$2202060$\\
\evnrow \hypertarget{ps:586}{}\hyperlink{desc:586}{$586$}&&$126$&$1$&$0$&$14$&$96$&$1170$&$14040$&$184820$&$2526720$\\
\oddrow \hypertarget{ps:587}{}\hyperlink{desc:587}{$587$}&&$120$&$1$&$0$&$14$&$96$&$1266$&$15240$&$207860$&$2918160$\\
\evnrow \hypertarget{ps:588}{}\hyperlink{desc:588}{$588$}&&$119$&$1$&$0$&$14$&$102$&$1338$&$17280$&$237830$&$3452400$\\
\oddrow \hypertarget{ps:589}{}\hyperlink{desc:589}{$589$}&&$113$&$1$&$0$&$14$&$102$&$1530$&$19800$&$284990$&$4270980$\\
\evnrow \hypertarget{ps:590}{}\hyperlink{desc:590}{$590$}&&$110$&$1$&$0$&$14$&$120$&$1506$&$20640$&$296420$&$4484760$\\
\oddrow \hypertarget{ps:591}{}\hyperlink{desc:591}{$591$}&&$110$&$1$&$0$&$14$&$120$&$1554$&$20520$&$298940$&$4515000$\\
\evnrow \hypertarget{ps:592}{}\hyperlink{desc:592}{$592$}&&$113$&$1$&$0$&$14$&$144$&$1506$&$21480$&$311900$&$4544400$\\
\oddrow \hypertarget{ps:593}{}\hyperlink{desc:593}{$593$}&&$103$&$1$&$0$&$14$&$144$&$1506$&$24480$&$349700$&$5456640$\\
\evnrow \hypertarget{ps:594}{}\hyperlink{desc:594}{$594$}&&$98$&$1$&$0$&$14$&$156$&$2226$&$33000$&$534200$&$9067800$\\
\oddrow \hypertarget{ps:595}{}\hyperlink{desc:595}{$595$}&&$81$&$1$&$0$&$14$&$288$&$2994$&$58440$&$1220900$&$21414960$\\
\evnrow \hypertarget{ps:596}{}\hyperlink{desc:596}{$596$}&$\VV{4}{8}$&$128$&$1$&$0$&$16$&$0$&$1296$&$0$&$160000$&$0$\\
\oddrow \hypertarget{ps:597}{}\hyperlink{desc:597}{$597$}&&$124$&$1$&$0$&$16$&$24$&$1296$&$4320$&$163240$&$840000$\\
\evnrow \hypertarget{ps:598}{}\hyperlink{desc:598}{$598$}&$\SS{2}{6}\times \SS{2}{5}$&$180$&$1$&$0$&$16$&$42$&$720$&$4920$&$58390$&$567840$\\
\oddrow \hypertarget{ps:599}{}\hyperlink{desc:599}{$599$}&&$114$&$1$&$0$&$16$&$60$&$1344$&$11520$&$192940$&$2347800$\\
\evnrow \hypertarget{ps:600}{}\hyperlink{desc:600}{$600$}&$\PP^1\times \MM{3}{6}$&$176$&$1$&$0$&$16$&$66$&$936$&$8280$&$97630$&$1086540$\\
\oddrow \hypertarget{ps:601}{}\hyperlink{desc:601}{$601$}&$\PP^1\times \MM{2}{12}$&$160$&$1$&$0$&$16$&$72$&$1056$&$9840$&$122920$&$1428000$\\
\evnrow \hypertarget{ps:602}{}\hyperlink{desc:602}{$602$}&&$146$&$1$&$0$&$16$&$78$&$1080$&$11040$&$138490$&$1725780$\\
\oddrow \hypertarget{ps:603}{}\hyperlink{desc:603}{$603$}&$\PP^1\times \MM{2}{13}$&$160$&$1$&$0$&$16$&$84$&$1104$&$11400$&$137860$&$1685040$\\
\evnrow \hypertarget{ps:604}{}\hyperlink{desc:604}{$604$}&&$136$&$1$&$0$&$16$&$84$&$1152$&$12600$&$162700$&$2132760$\\
\oddrow \hypertarget{ps:605}{}\hyperlink{desc:605}{$605$}&&$140$&$1$&$0$&$16$&$90$&$1176$&$12900$&$164590$&$2139060$\\
\evnrow \hypertarget{ps:606}{}\hyperlink{desc:606}{$606$}&&$132$&$1$&$0$&$16$&$90$&$1200$&$13440$&$175750$&$2332680$\\
\oddrow \hypertarget{ps:607}{}\hyperlink{desc:607}{$607$}&$\PP^1\times \MM{2}{11}$&$144$&$1$&$0$&$16$&$108$&$1248$&$15600$&$188260$&$2538480$\\
\evnrow \hypertarget{ps:608}{}\hyperlink{desc:608}{$608$}&&$120$&$1$&$0$&$16$&$108$&$1488$&$18600$&$261700$&$3797640$\\
\oddrow \hypertarget{ps:609}{}\hyperlink{desc:609}{$609$}&&$115$&$1$&$0$&$16$&$114$&$1488$&$19440$&$268990$&$3973620$\\
\evnrow \hypertarget{ps:610}{}\hyperlink{desc:610}{$610$}&&$116$&$1$&$0$&$16$&$114$&$1488$&$19740$&$275470$&$4077780$\\
\oddrow \hypertarget{ps:611}{}\hyperlink{desc:611}{$611$}&&$99$&$1$&$0$&$16$&$114$&$1512$&$23640$&$303190$&$5285700$\\
\evnrow \hypertarget{ps:612}{}\hyperlink{desc:612}{$612$}&&$120$&$1$&$0$&$16$&$120$&$1488$&$19440$&$268360$&$3894240$\\
\oddrow \hypertarget{ps:613}{}\hyperlink{desc:613}{$613$}&&$110$&$1$&$0$&$16$&$126$&$1752$&$23940$&$355570$&$5509980$\\
\evnrow \hypertarget{ps:614}{}\hyperlink{desc:614}{$614$}&&$120$&$1$&$0$&$18$&$48$&$1494$&$9120$&$206820$&$1864800$\\
\oddrow \hypertarget{ps:615}{}\hyperlink{desc:615}{$615$}&&$134$&$1$&$0$&$18$&$102$&$1398$&$16200$&$212670$&$2919420$\\
\evnrow \hypertarget{ps:616}{}\hyperlink{desc:616}{$616$}&&$125$&$1$&$0$&$18$&$114$&$1542$&$19200$&$262890$&$3780420$\\
\oddrow \hypertarget{ps:617}{}\hyperlink{desc:617}{$617$}&&$112$&$1$&$0$&$18$&$120$&$1878$&$23400$&$351180$&$5323080$\\
\evnrow \hypertarget{ps:618}{}\hyperlink{desc:618}{$618$}&&$104$&$1$&$0$&$18$&$120$&$1878$&$25200$&$379980$&$6032880$\\
\oddrow \hypertarget{ps:619}{}\hyperlink{desc:619}{$619$}&&$110$&$1$&$0$&$18$&$132$&$1926$&$25800$&$388800$&$6041280$\\
\evnrow \hypertarget{ps:620}{}\hyperlink{desc:620}{$620$}&&$104$&$1$&$0$&$18$&$138$&$2166$&$30240$&$478170$&$7777560$\\
\oddrow \hypertarget{ps:621}{}\hyperlink{desc:621}{$621$}&&$100$&$1$&$0$&$18$&$156$&$2190$&$32760$&$513720$&$8536080$\\
\evnrow \hypertarget{ps:622}{}\hyperlink{desc:622}{$622$}&&$99$&$1$&$0$&$18$&$156$&$2310$&$33240$&$537120$&$8919960$\\
\oddrow \hypertarget{ps:623}{}\hyperlink{desc:623}{$623$}&&$90$&$1$&$0$&$18$&$192$&$2862$&$46440$&$802980$&$14515200$\\
\evnrow \hypertarget{ps:624}{}\hyperlink{desc:624}{$624$}&&$84$&$1$&$0$&$18$&$228$&$2934$&$55320$&$969840$&$18061680$\\
\oddrow \hypertarget{ps:625}{}\hyperlink{desc:625}{$625$}&$\SS{2}{5}\times \SS{2}{5}$&$150$&$1$&$0$&$20$&$60$&$1140$&$9120$&$121700$&$1377600$\\
\evnrow \hypertarget{ps:626}{}\hyperlink{desc:626}{$626$}&$\SS{2}{4}\times \PP^2$&$216$&$1$&$0$&$20$&$102$&$1188$&$11760$&$123050$&$1391880$\\
\oddrow \hypertarget{ps:627}{}\hyperlink{desc:627}{$627$}&&$132$&$1$&$0$&$20$&$120$&$1668$&$21120$&$303320$&$4519200$\\
\evnrow \hypertarget{ps:628}{}\hyperlink{desc:628}{$628$}&&$120$&$1$&$0$&$20$&$120$&$1860$&$23280$&$342200$&$5115600$\\
\oddrow \hypertarget{ps:629}{}\hyperlink{desc:629}{$629$}&&$116$&$1$&$0$&$20$&$126$&$1908$&$24480$&$361010$&$5470920$\\
\evnrow \hypertarget{ps:630}{}\hyperlink{desc:630}{$630$}&&$102$&$1$&$0$&$20$&$156$&$2340$&$34080$&$540740$&$8942640$\\
\oddrow \hypertarget{ps:631}{}\hyperlink{desc:631}{$631$}&&$100$&$1$&$0$&$20$&$168$&$2580$&$38400$&$629120$&$10709160$\\
\evnrow \hypertarget{ps:632}{}\hyperlink{desc:632}{$632$}&&$72$&$1$&$0$&$20$&$312$&$7332$&$147120$&$3144440$&$73936800$\\
\oddrow \hypertarget{ps:633}{}\hyperlink{desc:633}{$633$}&$\SS{2}{4}\times F_1$&$192$&$1$&$0$&$22$&$102$&$1434$&$13740$&$160510$&$1881180$\\
\evnrow \hypertarget{ps:634}{}\hyperlink{desc:634}{$634$}&&$128$&$1$&$0$&$22$&$120$&$1914$&$23280$&$347980$&$5206320$\\
\oddrow \hypertarget{ps:635}{}\hyperlink{desc:635}{$635$}&$\PP^1\times \MM{3}{3}$&$144$&$1$&$0$&$22$&$132$&$2058$&$24360$&$345280$&$4867800$\\
\evnrow \hypertarget{ps:636}{}\hyperlink{desc:636}{$636$}&&$112$&$1$&$0$&$22$&$144$&$2394$&$34200$&$557140$&$9241680$\\
\oddrow \hypertarget{ps:637}{}\hyperlink{desc:637}{$637$}&&$114$&$1$&$0$&$22$&$162$&$2490$&$34260$&$531490$&$8504160$\\
\evnrow \hypertarget{ps:638}{}\hyperlink{desc:638}{$638$}&&$95$&$1$&$0$&$22$&$186$&$3090$&$47880$&$824530$&$14728980$\\
\oddrow \hypertarget{ps:639}{}\hyperlink{desc:639}{$639$}&&$83$&$1$&$0$&$22$&$246$&$4290$&$74280$&$1433830$&$28650720$\\
\evnrow \hypertarget{ps:640}{}\hyperlink{desc:640}{$640$}&$\VV{4}{6}$&$96$&$1$&$0$&$24$&$0$&$3240$&$0$&$672000$&$0$\\
\oddrow \hypertarget{ps:641}{}\hyperlink{desc:641}{$641$}&&$93$&$1$&$0$&$24$&$36$&$3240$&$10800$&$680100$&$3528000$\\
\evnrow \hypertarget{ps:642}{}\hyperlink{desc:642}{$642$}&&$92$&$1$&$0$&$24$&$72$&$3288$&$21600$&$720600$&$7101360$\\
\oddrow \hypertarget{ps:643}{}\hyperlink{desc:643}{$643$}&$\SS{2}{4}\times \PP^1\times \PP^1$&$192$&$1$&$0$&$24$&$96$&$1704$&$14400$&$193920$&$2150400$\\
\evnrow \hypertarget{ps:644}{}\hyperlink{desc:644}{$644$}&$\SS{2}{4}\times \SS{2}{7}$&$168$&$1$&$0$&$24$&$102$&$1704$&$15720$&$205530$&$2452380$\\
\oddrow \hypertarget{ps:645}{}\hyperlink{desc:645}{$645$}&&$83$&$1$&$0$&$24$&$144$&$3480$&$46920$&$909600$&$16450560$\\
\evnrow \hypertarget{ps:646}{}\hyperlink{desc:646}{$646$}&$\PP^1\times \MM{2}{9}$&$128$&$1$&$0$&$24$&$174$&$2784$&$37680$&$578490$&$9059820$\\
\oddrow \hypertarget{ps:647}{}\hyperlink{desc:647}{$647$}&&$104$&$1$&$0$&$24$&$192$&$3048$&$45840$&$757680$&$13077120$\\
\evnrow \hypertarget{ps:648}{}\hyperlink{desc:648}{$648$}&&$100$&$1$&$0$&$24$&$192$&$3192$&$48120$&$816000$&$14306040$\\
\oddrow \hypertarget{ps:649}{}\hyperlink{desc:649}{$649$}&&$94$&$1$&$0$&$24$&$234$&$3648$&$60780$&$1060350$&$19603500$\\
\evnrow \hypertarget{ps:650}{}\hyperlink{desc:650}{$650$}&&$84$&$1$&$0$&$24$&$264$&$4632$&$83040$&$1611960$&$32664240$\\
\oddrow \hypertarget{ps:651}{}\hyperlink{desc:651}{$651$}&&$90$&$1$&$0$&$26$&$72$&$3534$&$22320$&$787580$&$7514640$\\
\evnrow \hypertarget{ps:652}{}\hyperlink{desc:652}{$652$}&$\SS{2}{4}\times \SS{2}{6}$&$144$&$1$&$0$&$26$&$108$&$1998$&$19080$&$270440$&$3435600$\\
\oddrow \hypertarget{ps:653}{}\hyperlink{desc:653}{$653$}&&$82$&$1$&$0$&$26$&$216$&$4302$&$72480$&$1371500$&$27676320$\\
\evnrow \hypertarget{ps:654}{}\hyperlink{desc:654}{$654$}&&$89$&$1$&$0$&$26$&$246$&$4302$&$72120$&$1339550$&$25814460$\\
\oddrow \hypertarget{ps:655}{}\hyperlink{desc:655}{$655$}&&$74$&$1$&$0$&$26$&$288$&$5166$&$102960$&$2038580$&$44530080$\\
\evnrow \hypertarget{ps:656}{}\hyperlink{desc:656}{$656$}&&$68$&$1$&$0$&$26$&$396$&$6222$&$151080$&$3168440$&$74446680$\\
\oddrow \hypertarget{ps:657}{}\hyperlink{desc:657}{$657$}&&$108$&$1$&$0$&$28$&$240$&$3996$&$62400$&$1067680$&$19007520$\\
\evnrow \hypertarget{ps:658}{}\hyperlink{desc:658}{$658$}&&$86$&$1$&$0$&$28$&$258$&$4764$&$82200$&$1573390$&$31316460$\\
\oddrow \hypertarget{ps:659}{}\hyperlink{desc:659}{$659$}&&$80$&$1$&$0$&$28$&$288$&$5484$&$100800$&$2038960$&$42887040$\\
\evnrow \hypertarget{ps:660}{}\hyperlink{desc:660}{$660$}&&$80$&$1$&$0$&$28$&$306$&$5580$&$104100$&$2099350$&$44273880$\\
\oddrow \hypertarget{ps:661}{}\hyperlink{desc:661}{$661$}&&$68$&$1$&$0$&$28$&$432$&$9660$&$210240$&$5004640$&$126134400$\\
\evnrow \hypertarget{ps:662}{}\hyperlink{desc:662}{$662$}&$\SS{2}{4}\times \SS{2}{5}$&$120$&$1$&$0$&$30$&$126$&$2658$&$27720$&$439590$&$6247500$\\
\oddrow \hypertarget{ps:663}{}\hyperlink{desc:663}{$663$}&$\PP^1\times \MM{2}{10}$&$128$&$1$&$0$&$30$&$216$&$3858$&$54000$&$891660$&$14726880$\\
\evnrow \hypertarget{ps:664}{}\hyperlink{desc:664}{$664$}&&$104$&$1$&$0$&$30$&$240$&$4338$&$66960$&$1182900$&$21408240$\\
\oddrow \hypertarget{ps:665}{}\hyperlink{desc:665}{$665$}&&$70$&$1$&$0$&$30$&$300$&$6690$&$124920$&$2778600$&$61790400$\\
\evnrow \hypertarget{ps:666}{}\hyperlink{desc:666}{$666$}&&$70$&$1$&$0$&$30$&$372$&$7314$&$153720$&$3385200$&$79195200$\\
\oddrow \hypertarget{ps:667}{}\hyperlink{desc:667}{$667$}&&$84$&$1$&$0$&$32$&$318$&$6144$&$113280$&$2304770$&$48799800$\\
\evnrow \hypertarget{ps:668}{}\hyperlink{desc:668}{$668$}&&$74$&$1$&$0$&$32$&$384$&$7728$&$157800$&$3492320$&$80806320$\\
\oddrow \hypertarget{ps:669}{}\hyperlink{desc:669}{$669$}&&$88$&$1$&$0$&$36$&$336$&$6708$&$119520$&$2419200$&$50507520$\\
\evnrow \hypertarget{ps:670}{}\hyperlink{desc:670}{$670$}&&$84$&$1$&$0$&$36$&$360$&$7188$&$134400$&$2795400$&$60459840$\\
\oddrow \hypertarget{ps:671}{}\hyperlink{desc:671}{$671$}&&$64$&$1$&$0$&$36$&$552$&$12852$&$304080$&$7828200$&$210966000$\\
\evnrow \hypertarget{ps:672}{}\hyperlink{desc:672}{$672$}&$\PP^1\times \MM{2}{7}$&$112$&$1$&$0$&$38$&$348$&$6954$&$117840$&$2268560$&$44336040$\\
\oddrow \hypertarget{ps:673}{}\hyperlink{desc:673}{$673$}&&$80$&$1$&$0$&$38$&$384$&$8106$&$156480$&$3390500$&$76130880$\\
\evnrow \hypertarget{ps:674}{}\hyperlink{desc:674}{$674$}&&$88$&$1$&$0$&$38$&$396$&$8010$&$150600$&$3136160$&$67735080$\\
\oddrow \hypertarget{ps:675}{}\hyperlink{desc:675}{$675$}&$\SS{2}{4}\times \SS{2}{4}$&$96$&$1$&$0$&$40$&$192$&$4776$&$59520$&$1120000$&$19138560$\\
\evnrow \hypertarget{ps:676}{}\hyperlink{desc:676}{$676$}&&$74$&$1$&$0$&$44$&$516$&$11580$&$248880$&$5903540$&$145945800$\\
\oddrow \hypertarget{ps:677}{}\hyperlink{desc:677}{$677$}&&$60$&$1$&$0$&$44$&$636$&$15804$&$393480$&$10666340$&$301939680$\\
\evnrow \hypertarget{ps:678}{}\hyperlink{desc:678}{$678$}&&$60$&$1$&$0$&$44$&$696$&$17388$&$445680$&$12371480$&$359059680$\\
\oddrow \hypertarget{ps:679}{}\hyperlink{desc:679}{$679$}&&$54$&$1$&$0$&$44$&$888$&$23052$&$649200$&$19904120$&$635293680$\\
\evnrow \hypertarget{ps:680}{}\hyperlink{desc:680}{$680$}&$\PP^1\times \MM{2}{6}$&$96$&$1$&$0$&$46$&$528$&$11826$&$238560$&$5341780$&$122340960$\\
\oddrow \hypertarget{ps:681}{}\hyperlink{desc:681}{$681$}&&$55$&$1$&$0$&$46$&$714$&$18618$&$496560$&$14203810$&$428469300$\\
\evnrow \hypertarget{ps:682}{}\hyperlink{desc:682}{$682$}&$\VV{4}{4}$&$64$&$1$&$0$&$48$&$0$&$15120$&$0$&$7392000$&$0$\\
\oddrow \hypertarget{ps:683}{}\hyperlink{desc:683}{$683$}&&$61$&$1$&$0$&$48$&$216$&$15408$&$151320$&$7959000$&$117482400$\\
\evnrow \hypertarget{ps:684}{}\hyperlink{desc:684}{$684$}&&$68$&$1$&$0$&$48$&$660$&$15552$&$367320$&$9396300$&$251895000$\\
\oddrow \hypertarget{ps:685}{}\hyperlink{desc:685}{$685$}&&$52$&$1$&$0$&$50$&$792$&$21078$&$635760$&$18069260$&$600739440$\\
\evnrow \hypertarget{ps:686}{}\hyperlink{desc:686}{$686$}&&$65$&$1$&$0$&$52$&$696$&$17412$&$424440$&$11365000$&$317604000$\\
\oddrow \hypertarget{ps:687}{}\hyperlink{desc:687}{$687$}&$\SS{2}{3}\times \PP^2$&$162$&$1$&$0$&$54$&$498$&$9882$&$162000$&$2938770$&$54057780$\\
\evnrow \hypertarget{ps:688}{}\hyperlink{desc:688}{$688$}&&$99$&$1$&$0$&$54$&$528$&$11178$&$207720$&$4427820$&$98491680$\\
\oddrow \hypertarget{ps:689}{}\hyperlink{desc:689}{$689$}&&$64$&$1$&$0$&$54$&$744$&$19194$&$481680$&$13279500$&$381906000$\\
\evnrow \hypertarget{ps:690}{}\hyperlink{desc:690}{$690$}&&$56$&$1$&$0$&$54$&$888$&$24378$&$677520$&$20447820$&$644873040$\\
\oddrow \hypertarget{ps:691}{}\hyperlink{desc:691}{$691$}&&$54$&$1$&$0$&$54$&$1032$&$37242$&$1222560$&$41404860$&$1477269360$\\
\evnrow \hypertarget{ps:692}{}\hyperlink{desc:692}{$692$}&$\SS{2}{3}\times F_1$&$144$&$1$&$0$&$56$&$498$&$10536$&$171900$&$3240110$&$60897480$\\
\oddrow \hypertarget{ps:693}{}\hyperlink{desc:693}{$693$}&&$96$&$1$&$0$&$56$&$528$&$11832$&$217920$&$4748600$&$106293600$\\
\evnrow \hypertarget{ps:694}{}\hyperlink{desc:694}{$694$}&&$80$&$1$&$0$&$56$&$600$&$14424$&$317100$&$7961600$&$207233040$\\
\oddrow \hypertarget{ps:695}{}\hyperlink{desc:695}{$695$}&$\SS{2}{3}\times \PP^1\times \PP^1$&$144$&$1$&$0$&$58$&$492$&$11214$&$178440$&$3502120$&$65938320$\\
\evnrow \hypertarget{ps:696}{}\hyperlink{desc:696}{$696$}&$\SS{2}{3}\times \SS{2}{7}$&$126$&$1$&$0$&$58$&$498$&$11214$&$181800$&$3561250$&$68151720$\\
\oddrow \hypertarget{ps:697}{}\hyperlink{desc:697}{$697$}&$\SS{2}{3}\times \SS{2}{6}$&$108$&$1$&$0$&$60$&$504$&$11916$&$195120$&$3962040$&$78104880$\\
\evnrow \hypertarget{ps:698}{}\hyperlink{desc:698}{$698$}&&$54$&$1$&$0$&$60$&$1068$&$30156$&$893280$&$28423860$&$948659040$\\
\oddrow \hypertarget{ps:699}{}\hyperlink{desc:699}{$699$}&&$50$&$1$&$0$&$60$&$1212$&$35916$&$1134480$&$38512860$&$1368087000$\\
\evnrow \hypertarget{ps:700}{}\hyperlink{desc:700}{$700$}&$\SS{2}{3}\times \SS{2}{5}$&$90$&$1$&$0$&$64$&$522$&$13392$&$225720$&$4887190$&$102194400$\\
\oddrow \hypertarget{ps:701}{}\hyperlink{desc:701}{$701$}&&$81$&$1$&$0$&$66$&$852$&$21510$&$504000$&$13009080$&$347891040$\\
\evnrow \hypertarget{ps:702}{}\hyperlink{desc:702}{$702$}&&$51$&$1$&$0$&$66$&$1356$&$47574$&$1614240$&$58420920$&$2223985680$\\
\oddrow \hypertarget{ps:703}{}\hyperlink{desc:703}{$703$}&$\PP^1\times \MM{2}{5}$&$96$&$1$&$0$&$68$&$816$&$21012$&$465960$&$11662880$&$297392760$\\
\evnrow \hypertarget{ps:704}{}\hyperlink{desc:704}{$704$}&&$78$&$1$&$0$&$68$&$852$&$22308$&$520680$&$13640900$&$368091360$\\
\oddrow \hypertarget{ps:705}{}\hyperlink{desc:705}{$705$}&&$46$&$1$&$0$&$68$&$1320$&$43236$&$1421040$&$51100520$&$1914785040$\\
\evnrow \hypertarget{ps:706}{}\hyperlink{desc:706}{$706$}&$\SS{2}{3}\times \SS{2}{4}$&$72$&$1$&$0$&$74$&$588$&$17550$&$319560$&$7862600$&$185440080$\\
\oddrow \hypertarget{ps:707}{}\hyperlink{desc:707}{$707$}&&$66$&$1$&$0$&$78$&$1140$&$32706$&$877320$&$26208960$&$814453920$\\
\evnrow \hypertarget{ps:708}{}\hyperlink{desc:708}{$708$}&&$63$&$1$&$0$&$78$&$1176$&$34002$&$937080$&$28577940$&$909170640$\\
\oddrow \hypertarget{ps:709}{}\hyperlink{desc:709}{$709$}&&$48$&$1$&$0$&$78$&$1680$&$60066$&$2142720$&$82424580$&$3324124440$\\
\evnrow \hypertarget{ps:710}{}\hyperlink{desc:710}{$710$}&&$60$&$1$&$0$&$80$&$1212$&$36240$&$1020360$&$31974020$&$1043489160$\\
\oddrow \hypertarget{ps:711}{}\hyperlink{desc:711}{$711$}&&$41$&$1$&$0$&$84$&$2148$&$77316$&$3051480$&$128188740$&$5649930720$\\
\evnrow \hypertarget{ps:712}{}\hyperlink{desc:712}{$712$}&&$45$&$1$&$0$&$90$&$2040$&$76014$&$2873160$&$117404820$&$5023514160$\\
\oddrow \hypertarget{ps:713}{}\hyperlink{desc:713}{$713$}&$\PP^1\times \MM{2}{4}$&$80$&$1$&$0$&$92$&$1518$&$47172$&$1357680$&$42774050$&$1385508600$\\
\evnrow \hypertarget{ps:714}{}\hyperlink{desc:714}{$714$}&&$62$&$1$&$0$&$92$&$1626$&$51492$&$1574580$&$52448150$&$1816414320$\\
\oddrow \hypertarget{ps:715}{}\hyperlink{desc:715}{$715$}&&$40$&$1$&$0$&$92$&$2112$&$83820$&$3281280$&$141863600$&$6368328960$\\
\evnrow \hypertarget{ps:716}{}\hyperlink{desc:716}{$716$}&&$53$&$1$&$0$&$102$&$1950$&$67002$&$2266320$&$83881470$&$3245543280$\\
\oddrow \hypertarget{ps:717}{}\hyperlink{desc:717}{$717$}&&$40$&$1$&$0$&$102$&$2688$&$106410$&$4495680$&$203447460$&$9658434240$\\
\evnrow \hypertarget{ps:718}{}\hyperlink{desc:718}{$718$}&&$38$&$1$&$0$&$102$&$3408$&$146250$&$6695280$&$334814340$&$17506424880$\\
\oddrow \hypertarget{ps:719}{}\hyperlink{desc:719}{$719$}&&$42$&$1$&$0$&$104$&$2472$&$97944$&$3940320$&$171825080$&$7840793520$\\
\evnrow \hypertarget{ps:720}{}\hyperlink{desc:720}{$720$}&$\SS{2}{3}\times \SS{2}{3}$&$54$&$1$&$0$&$108$&$984$&$37260$&$848880$&$26609400$&$804368880$\\
\oddrow \hypertarget{ps:721}{}\hyperlink{desc:721}{$721$}&&$44$&$1$&$0$&$128$&$2976$&$120960$&$4959840$&$221633120$&$10369947840$\\
\evnrow \hypertarget{ps:722}{}\hyperlink{desc:722}{$722$}&&$35$&$1$&$0$&$138$&$4650$&$222918$&$11448480$&$632940330$&$36647730000$\\
\oddrow \hypertarget{ps:723}{}\hyperlink{desc:723}{$723$}&$\PP^1\times \VV{3}{8}$&$64$&$1$&$0$&$154$&$3840$&$159486$&$6504960$&$284808340$&$12889551360$\\
\evnrow \hypertarget{ps:724}{}\hyperlink{desc:724}{$724$}&&$40$&$1$&$0$&$168$&$4752$&$219624$&$10383840$&$531501360$&$28511659680$\\
\oddrow \hypertarget{ps:725}{}\hyperlink{desc:725}{$725$}&&$36$&$1$&$0$&$184$&$5688$&$286008$&$14876160$&$837897160$&$49505030400$\\
\evnrow \hypertarget{ps:726}{}\hyperlink{desc:726}{$726$}&&$26$&$1$&$0$&$272$&$13560$&$952176$&$73148160$&$5996559080$&$516454715280$\\
\oddrow \hypertarget{ps:727}{}\hyperlink{desc:727}{$727$}&$\PP^1\times \VV{3}{6}$&$48$&$1$&$0$&$398$&$17616$&$1221810$&$85572960$&$6386359700$&$493612489440$\\
\evnrow \hypertarget{ps:728}{}\hyperlink{desc:728}{$728$}&&$30$&$1$&$0$&$420$&$19992$&$1488708$&$114603120$&$9497959800$&$824518956240$\\
\oddrow \hypertarget{ps:729}{}\hyperlink{desc:729}{$729$}&&$27$&$1$&$0$&$444$&$22404$&$1771596$&$146305440$&$13047797460$&$1221757064640$\\
\evnrow \hypertarget{ps:730}{}\hyperlink{desc:730}{$730$}&&$26$&$1$&$0$&$468$&$24852$&$2065764$&$180367920$&$17014559940$&$1685867765400$\\
\oddrow \hypertarget{ps:731}{}\hyperlink{desc:731}{$731$}&&$16$&$1$&$0$&$1040$&$105984$&$15564048$&$2472668160$&$422070022400$&$75673543680000$\\
\evnrow \hypertarget{ps:732}{}\hyperlink{desc:732}{$732$}&$\PP^1\times \VV{3}{4}$&$32$&$1$&$0$&$1946$&$215808$&$35318526$&$5981882880$&$1074550170260$&$200205416839680$\\
\oddrow \hypertarget{ps:733}{}\hyperlink{desc:733}{$733$}&&$20$&$1$&$0$&$1992$&$227472$&$38459880$&$6796332000$&$1282447706160$&$252711084477600$\\
\evnrow \hypertarget{ps:734}{}\hyperlink{desc:734}{$734$}&&$17$&$1$&$0$&$2136$&$262896$&$48275736$&$9412519800$&$1975803279600$&$435882277192320$\\
\oddrow \hypertarget{ps:735}{}\hyperlink{desc:735}{$735$}&&$12$&$1$&$0$&$2664$&$466368$&$115475112$&$31137505920$&$9021039724800$&$2746619333498880$\\
\evnrow \hypertarget{ps:736}{}\hyperlink{desc:736}{$736$}&&$9$&$1$&$0$&$6804$&$2040912$&$852143652$&$389608626240$&$191430924575040$&$98894833331535360$\\
\oddrow \hypertarget{ps:737}{}\hyperlink{desc:737}{$737$}&&$8$&$1$&$0$&$12816$&$5435904$&$3188239632$&$2051802731520$&$1419118168838400$&$1032164932439531520$\\
\evnrow \hypertarget{ps:738}{}\hyperlink{desc:738}{$738$}&&$5$&$1$&$0$&$99000$&$130800000$&$233995275000$&$462392774925120$&$982577026659240000$&$2197113382189414080000$\\
\end{longtable}

==> (inline-1) <==
\begin{tabular}{cccc}
\toprule
Period ID \hypertarget{tab:extra_terms} &$\alpha_{8}$&$\alpha_{9}$&$\alpha_{10}$\\
\midrule
\oddrow $81$&$10990$&$102480$&$365652$\\
\evnrow $82$&$14350$&$87360$&$441252$\\
\oddrow $117$&$32830$&$212520$&$1190952$\\
\evnrow $118$&$32830$&$227640$&$1190952$\\
\oddrow $248$&$120820$&$814800$&$5670504$\\
\evnrow $249$&$127540$&$814800$&$6048504$\\
\bottomrule
\end{tabular}
\end{center}
\vspace{2em}
%-------------------------------------------------------------------------------
\small
\begin{longtable}{c@{}c@{}c@{}c@{}c@{}c@{}c}
\caption{Certain $4$-dimensional Fano manifolds with Fano index $r=1$ that arise as complete intersections in toric Fano manifolds.}
\label{tab:index_1}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:738}{}\hyperlink{ps:738}{$738$}&&$5$&$825$&$6$&$21$&\cimatrix{$\begin{array}{cccccc|c}
1&1&1&1&1&1&5\\\end{array}$}\\
\evnrow \hypertarget{desc:737}{}\hyperlink{ps:737}{$737$}&&$8$&$552$&$7$&$27$&\cimatrix{$\begin{array}{ccccccc|cc}
1&1&1&1&1&1&1&2&4\\\end{array}$}\\
\oddrow \hypertarget{desc:736}{}\hyperlink{ps:736}{$736$}&&$9$&$369$&$7$&$28$&\cimatrix{$\begin{array}{ccccccc|cc}
1&1&1&1&1&1&1&3&3\\\end{array}$}\\
\evnrow \hypertarget{desc:735}{}\hyperlink{ps:735}{$735$}&&$12$&$324$&$8$&$34$&\cimatrix{$\begin{array}{cccccccc|ccc}
1&1&1&1&1&1&1&1&2&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:731}{}\hyperlink{ps:731}{$731$}&&$16$&$224$&$9$&$41$&\cimatrix{$\begin{array}{ccccccccc|cccc}
1&1&1&1&1&1&1&1&1&2&2&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:734}{}\hyperlink{ps:734}{$734$}&&$17$&$293$&$10$&$45$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&1\\0&0&1&1&1&1&1&4\\\end{array}$}\\
\oddrow \hypertarget{desc:733}{}\hyperlink{ps:733}{$733$}&&$20$&$212$&$11$&$51$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&1&1&1&1&4\\0&0&1&1&1&1&1&4\\\end{array}$}\\
\evnrow \hypertarget{desc:730}{}\hyperlink{ps:730}{$730$}&&$26$&$186$&$12$&$60$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:726}{}\hyperlink{ps:726}{$726$}&&$26$&$251$&$12$&$60$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&2\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:729}{}\hyperlink{ps:729}{$729$}&&$27$&$99$&$12$&$61$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&0&0&0&0&0&1&0\\0&0&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:728}{}\hyperlink{ps:728}{$728$}&&$30$&$114$&$13$&$67$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&1&1&1&1&1&2&3\\0&0&1&1&1&1&1&1&2&3\\\end{array}$}\\
\evnrow \hypertarget{desc:732}{}\hyperlink{ps:732}{$732$}&$\PP^1\times \VV{3}{4}$&$32$&$-112$&$15$&$75$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&0\\0&0&1&1&1&1&1&4\\\end{array}$}\\
\oddrow \hypertarget{desc:722}{}\hyperlink{ps:722}{$722$}&&$35$&$155$&$14$&$75$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:725}{}\hyperlink{ps:725}{$725$}&&$36$&$92$&$14$&$76$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:718}{}\hyperlink{ps:718}{$718$}&&$38$&$191$&$15$&$81$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&1&1&1&4\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:724}{}\hyperlink{ps:724}{$724$}&&$40$&$72$&$15$&$83$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&0&1&1&1&1&1&1&2&2&2\\0&0&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:717}{}\hyperlink{ps:717}{$717$}&&$40$&$144$&$15$&$83$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&0&2\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:715}{}\hyperlink{ps:715}{$715$}&&$40$&$152$&$15$&$83$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&0&0&1&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:711}{}\hyperlink{ps:711}{$711$}&&$41$&$109$&$15$&$84$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:719}{}\hyperlink{ps:719}{$719$}&&$42$&$27$&$15$&$85$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&2&0\\0&0&0&1&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:721}{}\hyperlink{ps:721}{$721$}&&$44$&$116$&$16$&$90$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:712}{}\hyperlink{ps:712}{$712$}&&$45$&$63$&$16$&$91$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&1&1&1&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:705}{}\hyperlink{ps:705}{$705$}&&$46$&$93$&$16$&$92$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&0&0&2&1\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:727}{}\hyperlink{ps:727}{$727$}&$\PP^1\times \VV{3}{6}$&$48$&$-72$&$18$&$100$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&0&0&0&0&0&0&0\\0&0&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:709}{}\hyperlink{ps:709}{$709$}&&$48$&$99$&$17$&$97$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&1&1&1&1&2&3\\0&0&0&1&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:699}{}\hyperlink{ps:699}{$699$}&&$50$&$86$&$17$&$99$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:702}{}\hyperlink{ps:702}{$702$}&&$51$&$135$&$18$&$103$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&1&1&3\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:685}{}\hyperlink{ps:685}{$685$}&&$52$&$168$&$18$&$104$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&1&4\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:716}{}\hyperlink{ps:716}{$716$}&&$53$&$80$&$18$&$105$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&3\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:720}{}\hyperlink{ps:720}{$720$}&$\SS{2}{3}\times \SS{2}{3}$&$54$&$81$&$16$&$100$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&0&0&3&0\\0&0&0&0&1&1&1&1&0&3\\\end{array}$}\\
\oddrow \hypertarget{desc:679}{}\hyperlink{ps:679}{$679$}&&$54$&$94$&$18$&$106$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&1&1&1&1&2&3\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:698}{}\hyperlink{ps:698}{$698$}&&$54$&$105$&$18$&$106$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:691}{}\hyperlink{ps:691}{$691$}&&$54$&$171$&$19$&$109$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&2&2&2&6\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:681}{}\hyperlink{ps:681}{$681$}&&$55$&$85$&$18$&$107$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&0&0&0&0&1&1&1\\0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:690}{}\hyperlink{ps:690}{$690$}&&$56$&$40$&$18$&$108$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&0&0&0&0&0&2&0&0\\0&0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:710}{}\hyperlink{ps:710}{$710$}&&$60$&$12$&$19$&$115$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:678}{}\hyperlink{ps:678}{$678$}&&$60$&$48$&$19$&$115$&\cimatrix{$\begin{array}{cccccccccc|cccc}
1&1&1&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&1&1&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:677}{}\hyperlink{ps:677}{$677$}&&$60$&$68$&$19$&$115$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&0&0&0&0&1&2&0\\0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:683}{}\hyperlink{ps:683}{$683$}&&$61$&$149$&$20$&$119$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&1\\0&1&1&1&1&1&1&4\\\end{array}$}\\
\evnrow \hypertarget{desc:714}{}\hyperlink{ps:714}{$714$}&&$62$&$44$&$20$&$120$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&0&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:708}{}\hyperlink{ps:708}{$708$}&&$63$&$48$&$20$&$121$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&0&1&1&3\\0&0&1&1&0&1&1&1&3\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:723}{}\hyperlink{ps:723}{$723$}&$\PP^1\times \VV{3}{8}$&$64$&$-48$&$21$&$125$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:671}{}\hyperlink{ps:671}{$671$}&&$64$&$56$&$20$&$122$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&1&1&1&1&1&2&2&2\\0&0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:689}{}\hyperlink{ps:689}{$689$}&&$64$&$72$&$20$&$122$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:686}{}\hyperlink{ps:686}{$686$}&&$65$&$37$&$20$&$123$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:707}{}\hyperlink{ps:707}{$707$}&&$66$&$84$&$21$&$127$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&3\\0&0&1&1&0&1&1&1&3\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:684}{}\hyperlink{ps:684}{$684$}&&$68$&$62$&$21$&$129$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&2\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:661}{}\hyperlink{ps:661}{$661$}&&$68$&$64$&$21$&$129$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&1&1&1&2&2\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:656}{}\hyperlink{ps:656}{$656$}&&$68$&$93$&$21$&$129$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&1&1&1&2&3\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:666}{}\hyperlink{ps:666}{$666$}&&$70$&$52$&$21$&$131$&\cimatrix{$\begin{array}{cccccccccc|cccc}
1&1&1&1&0&0&0&0&0&0&1&1&1&0\\0&0&0&0&1&1&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:665}{}\hyperlink{ps:665}{$665$}&&$70$&$60$&$21$&$131$&\cimatrix{$\begin{array}{cccccccccc|cccc}
1&1&1&1&1&0&0&0&0&0&1&1&1&1\\0&0&0&0&0&1&1&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:706}{}\hyperlink{ps:706}{$706$}&$\SS{2}{3}\times \SS{2}{4}$&$72$&$72$&$20$&$130$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&0&0&0&0&3&0&0\\0&0&0&0&1&1&1&1&1&0&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:632}{}\hyperlink{ps:632}{$632$}&&$72$&$72$&$22$&$136$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&2&2&2&2&4&4\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:676}{}\hyperlink{ps:676}{$676$}&&$74$&$42$&$22$&$138$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&1&1&1&1&2&2\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:668}{}\hyperlink{ps:668}{$668$}&&$74$&$64$&$22$&$138$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:655}{}\hyperlink{ps:655}{$655$}&&$74$&$68$&$22$&$138$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&1&1&1&3&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:704}{}\hyperlink{ps:704}{$704$}&&$78$&$0$&$23$&$145$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&1&1&0&0&3&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:713}{}\hyperlink{ps:713}{$713$}&$\PP^1\times \MM{2}{4}$&$80$&$-28$&$24$&$150$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:673}{}\hyperlink{ps:673}{$673$}&&$80$&$24$&$23$&$147$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&1&0&0\\0&0&1&1&0&0&0&0&0&0&1&0&0\\0&0&0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:694}{}\hyperlink{ps:694}{$694$}&&$80$&$35$&$24$&$150$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&1\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:660}{}\hyperlink{ps:660}{$660$}&&$80$&$40$&$23$&$147$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:659}{}\hyperlink{ps:659}{$659$}&&$80$&$40$&$23$&$147$&\cimatrix{$\begin{array}{cccccccccc|cccc}
1&1&1&1&1&0&0&0&0&0&2&1&1&0\\0&0&0&0&0&1&1&1&1&1&0&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:701}{}\hyperlink{ps:701}{$701$}&&$81$&$36$&$24$&$151$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&1&1&3\\0&0&1&0&0&1&1&1&3\\0&0&0&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:595}{}\hyperlink{ps:595}{$595$}&&$81$&$101$&$24$&$151$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&0&1&3\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:653}{}\hyperlink{ps:653}{$653$}&&$82$&$84$&$24$&$152$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&0&2\\0&1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\evnrow \hypertarget{desc:639}{}\hyperlink{ps:639}{$639$}&&$83$&$72$&$24$&$153$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&3\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:645}{}\hyperlink{ps:645}{$645$}&&$83$&$77$&$24$&$153$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&1&1\\0&1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\evnrow \hypertarget{desc:670}{}\hyperlink{ps:670}{$670$}&&$84$&$32$&$24$&$154$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&0&1&1&1&2&2\\0&0&1&1&0&1&1&1&1&2&2\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:624}{}\hyperlink{ps:624}{$624$}&&$84$&$52$&$24$&$154$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&1&1&1&1&2&2&2\\0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:650}{}\hyperlink{ps:650}{$650$}&&$84$&$54$&$24$&$154$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&0&2\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:667}{}\hyperlink{ps:667}{$667$}&&$84$&$58$&$24$&$154$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:658}{}\hyperlink{ps:658}{$658$}&&$86$&$21$&$24$&$156$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0&2&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:674}{}\hyperlink{ps:674}{$674$}&&$88$&$32$&$25$&$161$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&1&1&0&0&2&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:669}{}\hyperlink{ps:669}{$669$}&&$88$&$40$&$25$&$161$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&1&1&1&1&2&2\\0&0&1&1&0&1&1&1&1&2&2\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:654}{}\hyperlink{ps:654}{$654$}&&$89$&$40$&$25$&$162$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&1&1&1&2\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:651}{}\hyperlink{ps:651}{$651$}&&$90$&$12$&$25$&$163$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&2&0\\0&1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:623}{}\hyperlink{ps:623}{$623$}&&$90$&$45$&$25$&$163$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:700}{}\hyperlink{ps:700}{$700$}&$\SS{2}{3}\times \SS{2}{5}$&$90$&$63$&$24$&$160$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&1&0&0&0&0&2&0\\0&0&0&0&0&1&1&1&1&0&3\\\end{array}$}\\
\oddrow \hypertarget{desc:642}{}\hyperlink{ps:642}{$642$}&&$92$&$78$&$26$&$168$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&0&1&0&1\\0&1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\evnrow \hypertarget{desc:641}{}\hyperlink{ps:641}{$641$}&&$93$&$51$&$26$&$169$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&0&1&1&0\\0&1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:649}{}\hyperlink{ps:649}{$649$}&&$94$&$32$&$26$&$170$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&1&1&0&0&0&0&1&1\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:638}{}\hyperlink{ps:638}{$638$}&&$95$&$29$&$26$&$171$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:680}{}\hyperlink{ps:680}{$680$}&$\PP^1\times \MM{2}{6}$&$96$&$-24$&$27$&$175$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:703}{}\hyperlink{ps:703}{$703$}&$\PP^1\times \MM{2}{5}$&$96$&$-12$&$27$&$175$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&3\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:693}{}\hyperlink{ps:693}{$693$}&&$96$&$-9$&$27$&$175$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&0\\0&0&0&1&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:675}{}\hyperlink{ps:675}{$675$}&$\SS{2}{4}\times \SS{2}{4}$&$96$&$64$&$25$&$169$&\cimatrix{$\begin{array}{cccccccccc|cccc}
1&1&1&1&1&0&0&0&0&0&2&2&0&0\\0&0&0&0&0&1&1&1&1&1&0&0&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:545}{}\hyperlink{ps:545}{$545$}&&$98$&$52$&$27$&$177$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&1&1&2&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:594}{}\hyperlink{ps:594}{$594$}&&$98$&$55$&$27$&$177$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:179}{}\hyperlink{ps:179}{$179$}&&$98$&$125$&$28$&$180$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&2&2&5\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:688}{}\hyperlink{ps:688}{$688$}&&$99$&$27$&$28$&$181$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&1&1&1&3\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:622}{}\hyperlink{ps:622}{$622$}&&$99$&$40$&$27$&$178$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&0&1&2\\0&0&1&1&1&0&1&1&3\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:611}{}\hyperlink{ps:611}{$611$}&&$99$&$51$&$27$&$178$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&1&0&1&1&1&2&2&2\\0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:648}{}\hyperlink{ps:648}{$648$}&&$100$&$26$&$27$&$179$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&1&1&1&2\\0&0&1&1&1&0&0&0&0&2&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:631}{}\hyperlink{ps:631}{$631$}&&$100$&$34$&$27$&$179$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:621}{}\hyperlink{ps:621}{$621$}&&$100$&$36$&$27$&$179$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:630}{}\hyperlink{ps:630}{$630$}&&$102$&$21$&$27$&$181$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&2&0\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:593}{}\hyperlink{ps:593}{$593$}&&$103$&$63$&$28$&$185$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:664}{}\hyperlink{ps:664}{$664$}&&$104$&$12$&$28$&$186$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&1&0&0&1\\0&0&1&1&1&1&1&1&0&0&2&2&1\\0&0&0&0&0&0&0&0&1&1&0&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:620}{}\hyperlink{ps:620}{$620$}&&$104$&$37$&$28$&$186$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&1&1&2&2\\0&0&0&1&1&0&0&0&0&0&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:647}{}\hyperlink{ps:647}{$647$}&&$104$&$40$&$28$&$186$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:618}{}\hyperlink{ps:618}{$618$}&&$104$&$40$&$28$&$186$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&1&0&1&1&1&2&2&2\\0&0&0&0&0&1&1&1&1&0&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:657}{}\hyperlink{ps:657}{$657$}&&$108$&$20$&$29$&$193$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&1&1&1&1&2&2\\0&0&1&0&0&1&1&1&1&2&2\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:697}{}\hyperlink{ps:697}{$697$}&$\SS{2}{3}\times \SS{2}{6}$&$108$&$54$&$28$&$190$&\cimatrix{$\begin{array}{cccccccccc|c}
1&0&0&0&0&1&0&0&0&0&0\\0&1&1&1&1&0&0&0&0&0&3\\0&0&0&0&0&1&0&1&0&1&0\\0&0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:619}{}\hyperlink{ps:619}{$619$}&&$110$&$26$&$29$&$195$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&1&1&1&1&1&1&2\\0&0&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:613}{}\hyperlink{ps:613}{$613$}&&$110$&$26$&$29$&$195$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&1&1&0\\0&0&0&1&1&1&0&0&0&0&1&0&1\\0&0&0&0&0&0&1&1&1&1&0&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:591}{}\hyperlink{ps:591}{$591$}&&$110$&$34$&$29$&$195$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&1&1&2&2\\0&0&0&1&1&0&0&0&0&1&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:590}{}\hyperlink{ps:590}{$590$}&&$110$&$34$&$29$&$195$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:672}{}\hyperlink{ps:672}{$672$}&$\PP^1\times \MM{2}{7}$&$112$&$-8$&$30$&$200$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:636}{}\hyperlink{ps:636}{$636$}&&$112$&$24$&$30$&$200$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&0&1\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:439}{}\hyperlink{ps:439}{$439$}&&$112$&$52$&$30$&$200$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&2\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:617}{}\hyperlink{ps:617}{$617$}&&$112$&$56$&$30$&$200$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&2\\0&0&1&1&1&0&1&1&3\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:566}{}\hyperlink{ps:566}{$566$}&&$112$&$68$&$30$&$200$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&1\\0&0&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:592}{}\hyperlink{ps:592}{$592$}&&$113$&$40$&$30$&$201$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&1&1&0&1&1&3\\0&0&1&1&1&0&1&1&3\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:589}{}\hyperlink{ps:589}{$589$}&&$113$&$45$&$30$&$201$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:637}{}\hyperlink{ps:637}{$637$}&&$114$&$31$&$30$&$202$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:599}{}\hyperlink{ps:599}{$599$}&&$114$&$42$&$30$&$202$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&0&0&0&0&0&0&1&1&0&1&1\\0&1&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:609}{}\hyperlink{ps:609}{$609$}&&$115$&$27$&$30$&$203$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&1&1&1&1&1&1\\0&0&1&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:629}{}\hyperlink{ps:629}{$629$}&&$116$&$20$&$30$&$204$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&0&0&0&0&0&1\\0&0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:610}{}\hyperlink{ps:610}{$610$}&&$116$&$22$&$30$&$204$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&2&0&0\\0&0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:178}{}\hyperlink{ps:178}{$178$}&&$116$&$68$&$31$&$207$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&2&2&2&3&4\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:588}{}\hyperlink{ps:588}{$588$}&&$119$&$34$&$31$&$210$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&2\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\evnrow \hypertarget{desc:612}{}\hyperlink{ps:612}{$612$}&&$120$&$24$&$31$&$211$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&1&1&0&0&0&0&0&1&1&0\\0&0&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:614}{}\hyperlink{ps:614}{$614$}&&$120$&$24$&$31$&$211$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&0&0&0&0&0&0&1&1&0&0&2\\0&1&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:587}{}\hyperlink{ps:587}{$587$}&&$120$&$26$&$31$&$211$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&1&0&1&1&1&2\\0&0&1&1&1&0&1&1&1&2&2\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:608}{}\hyperlink{ps:608}{$608$}&&$120$&$36$&$31$&$211$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:628}{}\hyperlink{ps:628}{$628$}&&$120$&$40$&$31$&$211$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:662}{}\hyperlink{ps:662}{$662$}&$\SS{2}{4}\times \SS{2}{5}$&$120$&$56$&$30$&$208$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&1&0&0\\0&0&1&1&1&0&0&0&0&0&2&0&0\\0&0&0&0&0&1&1&1&1&1&0&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:537}{}\hyperlink{ps:537}{$537$}&&$122$&$53$&$32$&$216$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&2&4\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:565}{}\hyperlink{ps:565}{$565$}&&$124$&$27$&$32$&$218$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&1&0&0&1&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:597}{}\hyperlink{ps:597}{$597$}&&$124$&$36$&$32$&$218$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&0&0&0&0&0&0&0&1&0&0&1\\0&1&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:616}{}\hyperlink{ps:616}{$616$}&&$125$&$28$&$32$&$219$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&1&2\\0&0&1&1&0&0&0&1&1&2\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:580}{}\hyperlink{ps:580}{$580$}&&$125$&$29$&$32$&$219$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&0&1\\0&0&1&1&1&1&0&1&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:542}{}\hyperlink{ps:542}{$542$}&&$125$&$34$&$32$&$219$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&2\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:586}{}\hyperlink{ps:586}{$586$}&&$126$&$27$&$32$&$220$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:696}{}\hyperlink{ps:696}{$696$}&$\SS{2}{3}\times \SS{2}{7}$&$126$&$45$&$32$&$220$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&0&1&0&0&0\\0&1&1&1&1&0&0&0&0&3\\0&0&0&0&0&1&1&0&1&0\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:646}{}\hyperlink{ps:646}{$646$}&$\PP^1\times \MM{2}{9}$&$128$&$-8$&$33$&$225$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:663}{}\hyperlink{ps:663}{$663$}&$\PP^1\times \MM{2}{10}$&$128$&$0$&$33$&$225$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&1&1&1&1&2&2\\0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:634}{}\hyperlink{ps:634}{$634$}&&$128$&$4$&$33$&$225$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&0&0&0&0&0&1&0&0\\0&0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:544}{}\hyperlink{ps:544}{$544$}&&$128$&$40$&$33$&$225$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&1&0&0&1&2&2\\0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\evnrow \hypertarget{desc:498}{}\hyperlink{ps:498}{$498$}&&$129$&$41$&$33$&$226$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&1&0&0&1&2&2\\0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:585}{}\hyperlink{ps:585}{$585$}&&$130$&$23$&$33$&$227$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&2&1\\0&0&0&1&1&1&0&0&0&0&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:540}{}\hyperlink{ps:540}{$540$}&&$130$&$26$&$33$&$227$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&0&0&2\\0&0&0&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:497}{}\hyperlink{ps:497}{$497$}&&$130$&$26$&$33$&$227$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:541}{}\hyperlink{ps:541}{$541$}&&$130$&$34$&$33$&$227$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:177}{}\hyperlink{ps:177}{$177$}&&$130$&$68$&$34$&$230$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&2&4\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:564}{}\hyperlink{ps:564}{$564$}&&$131$&$22$&$33$&$228$&\cimatrix{$\begin{array}{ccccccccccc|cccc}
1&1&1&0&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&1&1&1&0&0&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:627}{}\hyperlink{ps:627}{$627$}&&$132$&$12$&$34$&$232$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&1&1&1&1&2&2\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:606}{}\hyperlink{ps:606}{$606$}&&$132$&$22$&$33$&$229$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&0&0&0&0&2\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:536}{}\hyperlink{ps:536}{$536$}&&$133$&$35$&$34$&$233$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&1&0&1&3\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:581}{}\hyperlink{ps:581}{$581$}&&$134$&$34$&$34$&$234$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&1&1&1&2\\0&0&1&1&1&0&1&1&1&2&2\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:615}{}\hyperlink{ps:615}{$615$}&&$134$&$36$&$34$&$234$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&1&0&0&0&1&1&2\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:561}{}\hyperlink{ps:561}{$561$}&&$134$&$38$&$34$&$234$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&1&1&3\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:563}{}\hyperlink{ps:563}{$563$}&&$136$&$20$&$34$&$236$&\cimatrix{$\begin{array}{ccccccccccc|cccc}
1&1&1&0&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&1&1&1&0&0&0&0&0&1&0&1&0\\0&0&0&0&0&0&1&1&1&1&1&0&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:539}{}\hyperlink{ps:539}{$539$}&&$136$&$22$&$34$&$236$&\cimatrix{$\begin{array}{ccccccccccc|cccc}
1&1&1&0&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&1&1&1&1&0&0&0&0&1&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:604}{}\hyperlink{ps:604}{$604$}&&$136$&$24$&$34$&$236$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&1&1&1&1&2\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&0&0&0&0&1&0\\0&0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:543}{}\hyperlink{ps:543}{$543$}&&$140$&$24$&$35$&$243$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&1&1&0&1&1&1&2&2\\0&0&1&1&1&0&1&1&1&2&2\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:434}{}\hyperlink{ps:434}{$434$}&&$140$&$26$&$35$&$243$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&2&0&2&4\\0&0&0&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:605}{}\hyperlink{ps:605}{$605$}&&$140$&$26$&$35$&$243$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&1&0&0&2\\0&0&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:535}{}\hyperlink{ps:535}{$535$}&&$140$&$36$&$35$&$243$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&1&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:571}{}\hyperlink{ps:571}{$571$}&&$141$&$-3$&$35$&$244$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&1&0&0&3\\0&1&1&1&1&1&0&1&3\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:492}{}\hyperlink{ps:492}{$492$}&&$141$&$33$&$35$&$244$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&0&2\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:538}{}\hyperlink{ps:538}{$538$}&&$142$&$20$&$35$&$245$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:607}{}\hyperlink{ps:607}{$607$}&$\PP^1\times \MM{2}{11}$&$144$&$-8$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&3\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:635}{}\hyperlink{ps:635}{$635$}&$\PP^1\times \MM{3}{3}$&$144$&$4$&$36$&$250$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:323}{}\hyperlink{ps:323}{$323$}&&$144$&$23$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&0&0&1&2\\0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:560}{}\hyperlink{ps:560}{$560$}&&$144$&$24$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:534}{}\hyperlink{ps:534}{$534$}&&$144$&$34$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:692}{}\hyperlink{ps:692}{$692$}&$\SS{2}{3}\times F_1$&$144$&$36$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&0\\0&0&1&1&1&1&0&0&3\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:551}{}\hyperlink{ps:551}{$551$}&&$144$&$36$&$36$&$250$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&1&1&1&1&3\\0&0&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:695}{}\hyperlink{ps:695}{$695$}&$\SS{2}{3}\times \PP^1\times \PP^1$&$144$&$36$&$36$&$250$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:652}{}\hyperlink{ps:652}{$652$}&$\SS{2}{4}\times \SS{2}{6}$&$144$&$48$&$35$&$247$&\cimatrix{$\begin{array}{ccccccccccc|cc}
1&0&0&0&0&0&1&0&0&0&0&0&0\\0&1&1&1&1&1&0&0&0&0&0&2&2\\0&0&0&0&0&0&1&0&1&0&1&0&0\\0&0&0&0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\evnrow \hypertarget{desc:438}{}\hyperlink{ps:438}{$438$}&&$145$&$33$&$36$&$251$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&0&1&0&1\\0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:602}{}\hyperlink{ps:602}{$602$}&&$146$&$16$&$36$&$252$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:533}{}\hyperlink{ps:533}{$533$}&&$146$&$20$&$36$&$252$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&1&1&1&1&1&2\\0&0&0&1&1&1&0&0&0&0&1&1&0\\0&0&0&0&0&0&1&1&1&1&0&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:531}{}\hyperlink{ps:531}{$531$}&&$146$&$22$&$36$&$252$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&1&1&1&2&1&1\\0&0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:584}{}\hyperlink{ps:584}{$584$}&&$146$&$23$&$36$&$252$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&2\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:579}{}\hyperlink{ps:579}{$579$}&&$146$&$24$&$36$&$252$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&0&2\\0&0&1&1&0&0&1&0&1&2\\0&0&0&0&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:530}{}\hyperlink{ps:530}{$530$}&&$146$&$24$&$36$&$252$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&0&1&1&1\\0&0&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:562}{}\hyperlink{ps:562}{$562$}&&$146$&$25$&$36$&$252$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&1&1&1\\0&0&1&1&0&0&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:496}{}\hyperlink{ps:496}{$496$}&&$148$&$22$&$36$&$254$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&2\\0&0&0&1&1&1&0&0&0&2&0\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:433}{}\hyperlink{ps:433}{$433$}&&$149$&$34$&$37$&$258$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&1&0&1&1&2\\0&1&1&1&1&0&1&1&3\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:532}{}\hyperlink{ps:532}{$532$}&&$150$&$32$&$37$&$259$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:625}{}\hyperlink{ps:625}{$625$}&$\SS{2}{5}\times \SS{2}{5}$&$150$&$49$&$36$&$256$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&0&0&0&2&0\\0&0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\evnrow \hypertarget{desc:494}{}\hyperlink{ps:494}{$494$}&&$151$&$22$&$37$&$260$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&1&1&0&0&0&0&1&1&1\\0&0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:495}{}\hyperlink{ps:495}{$495$}&&$151$&$25$&$37$&$260$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:436}{}\hyperlink{ps:436}{$436$}&&$151$&$25$&$37$&$260$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&0&1&1&0\\0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:558}{}\hyperlink{ps:558}{$558$}&&$152$&$22$&$37$&$261$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&1&0&0\\0&0&1&1&0&0&0&0&0&0&0&1&0&0\\0&0&0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:573}{}\hyperlink{ps:573}{$573$}&&$154$&$30$&$38$&$266$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&1&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:583}{}\hyperlink{ps:583}{$583$}&&$155$&$24$&$38$&$267$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&0&0&1&1&2\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:528}{}\hyperlink{ps:528}{$528$}&&$156$&$20$&$38$&$268$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&0&1&1&2\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:491}{}\hyperlink{ps:491}{$491$}&&$156$&$20$&$38$&$268$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&1&1&0&1\\0&0&0&1&1&1&1&1&0&0&1&2&1\\0&0&0&0&0&0&0&0&1&1&0&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:577}{}\hyperlink{ps:577}{$577$}&&$156$&$24$&$38$&$268$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&1&2\\0&0&1&1&0&0&1&0&1&2\\0&0&0&0&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:559}{}\hyperlink{ps:559}{$559$}&&$156$&$24$&$38$&$268$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:578}{}\hyperlink{ps:578}{$578$}&&$156$&$28$&$38$&$268$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:519}{}\hyperlink{ps:519}{$519$}&&$158$&$25$&$39$&$273$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&2&2\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:601}{}\hyperlink{ps:601}{$601$}&$\PP^1\times \MM{2}{12}$&$160$&$0$&$39$&$275$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:603}{}\hyperlink{ps:603}{$603$}&$\PP^1\times \MM{2}{13}$&$160$&$4$&$39$&$275$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:437}{}\hyperlink{ps:437}{$437$}&&$160$&$24$&$39$&$275$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&1&1&0&0&1&2\\0&1&1&1&1&0&0&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:582}{}\hyperlink{ps:582}{$582$}&&$160$&$24$&$39$&$275$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:488}{}\hyperlink{ps:488}{$488$}&&$160$&$30$&$39$&$275$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:322}{}\hyperlink{ps:322}{$322$}&&$160$&$30$&$39$&$275$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:432}{}\hyperlink{ps:432}{$432$}&&$160$&$32$&$39$&$275$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:176}{}\hyperlink{ps:176}{$176$}&&$160$&$72$&$40$&$278$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&1&0&2&2&2&4\\0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\evnrow \hypertarget{desc:487}{}\hyperlink{ps:487}{$487$}&&$161$&$22$&$39$&$276$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:493}{}\hyperlink{ps:493}{$493$}&&$161$&$24$&$39$&$276$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&1&1&1&1&2&2\\0&0&1&0&0&0&0&1&1&1&1\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:41}{}\hyperlink{ps:41}{$41$}&&$161$&$69$&$40$&$279$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&1\\0&1&1&1&1&1&2&4\\\end{array}$}\\
\oddrow \hypertarget{desc:576}{}\hyperlink{ps:576}{$576$}&&$162$&$19$&$39$&$277$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&0&2&0\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:435}{}\hyperlink{ps:435}{$435$}&&$162$&$19$&$39$&$277$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&0&1&0&1\\0&1&1&1&0&0&0&0&0&2&0\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:486}{}\hyperlink{ps:486}{$486$}&&$162$&$21$&$39$&$277$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&0&1&2&1\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:527}{}\hyperlink{ps:527}{$527$}&&$162$&$22$&$39$&$277$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&1&0&0\\0&0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&0&0&0&1&0&1\\0&0&0&0&0&0&0&0&1&1&1&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:687}{}\hyperlink{ps:687}{$687$}&$\SS{2}{3}\times \PP^2$&$162$&$27$&$40$&$280$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&0\\0&0&0&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:174}{}\hyperlink{ps:174}{$174$}&&$163$&$31$&$40$&$281$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&1&3\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:426}{}\hyperlink{ps:426}{$426$}&&$166$&$20$&$40$&$284$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&1&1&1&0&1&2&2\\0&0&0&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:425}{}\hyperlink{ps:425}{$425$}&&$166$&$22$&$40$&$284$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&1&1&0&1&1&2&2\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:529}{}\hyperlink{ps:529}{$529$}&&$167$&$22$&$40$&$285$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&1&0&1&1&1\\0&0&1&1&0&0&0&0&1&1&1&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:490}{}\hyperlink{ps:490}{$490$}&&$167$&$24$&$40$&$285$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:555}{}\hyperlink{ps:555}{$555$}&&$168$&$24$&$40$&$286$&\cimatrix{$\begin{array}{ccccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:644}{}\hyperlink{ps:644}{$644$}&$\SS{2}{4}\times \SS{2}{7}$&$168$&$40$&$40$&$286$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&0&0&0&0&0&0&1&0&0&0&0\\0&1&1&1&1&1&0&0&0&0&2&2\\0&0&0&0&0&0&1&1&0&1&0&0\\0&0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\oddrow \hypertarget{desc:71}{}\hyperlink{ps:71}{$71$}&&$170$&$116$&$43$&$297$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&3&3&6\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:554}{}\hyperlink{ps:554}{$554$}&&$172$&$20$&$41$&$293$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&1&1&1&0&0&2&1\\0&0&1&1&0&0&0&0&0&1&0&1\\0&0&0&0&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:518}{}\hyperlink{ps:518}{$518$}&&$172$&$20$&$41$&$293$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&1&0&0&1\\0&0&1&1&1&1&1&0&1&2&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:428}{}\hyperlink{ps:428}{$428$}&&$172$&$20$&$41$&$293$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&1&0&0&0&0&1&1&1&2&1\\0&0&0&0&1&1&1&0&0&0&1&0&1\\0&0&0&0&0&0&0&1&1&1&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:526}{}\hyperlink{ps:526}{$526$}&&$172$&$22$&$41$&$293$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&1&1&1\\0&0&1&1&0&1&1&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:522}{}\hyperlink{ps:522}{$522$}&&$172$&$22$&$41$&$293$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&2&1\\0&0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:524}{}\hyperlink{ps:524}{$524$}&&$172$&$24$&$41$&$293$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&1&1&1&1&2&2\\0&0&1&0&0&0&0&1&1&0&2\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:431}{}\hyperlink{ps:431}{$431$}&&$172$&$58$&$42$&$296$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&2&4\\0&0&0&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:420}{}\hyperlink{ps:420}{$420$}&&$173$&$23$&$41$&$294$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&0&0&0&2\\0&1&1&1&1&0&1&1&3\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:572}{}\hyperlink{ps:572}{$572$}&$\PP^1\times \MM{2}{15}$&$176$&$-4$&$42$&$300$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:557}{}\hyperlink{ps:557}{$557$}&$\PP^1\times \MM{2}{16}$&$176$&$4$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&1&1&2&2\\0&0&0&1&1&0&0&0&0&0&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:552}{}\hyperlink{ps:552}{$552$}&&$176$&$9$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0&1&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:600}{}\hyperlink{ps:600}{$600$}&$\PP^1\times \MM{3}{6}$&$176$&$12$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:430}{}\hyperlink{ps:430}{$430$}&&$176$&$16$&$42$&$300$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&2&0\\0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:318}{}\hyperlink{ps:318}{$318$}&&$176$&$16$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&0&0&0&0&1&1&0\\0&0&0&0&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:556}{}\hyperlink{ps:556}{$556$}&&$176$&$20$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&1&1&0&0&0&0&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:485}{}\hyperlink{ps:485}{$485$}&&$176$&$20$&$42$&$300$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&2\\0&0&1&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:424}{}\hyperlink{ps:424}{$424$}&&$176$&$20$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&1&0&1&1&1&1&2\\0&1&1&1&1&0&1&1&1&2&2\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:386}{}\hyperlink{ps:386}{$386$}&&$176$&$22$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&2&2&2&2\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:511}{}\hyperlink{ps:511}{$511$}&&$176$&$24$&$42$&$300$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&1&1&1&1\\0&0&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:320}{}\hyperlink{ps:320}{$320$}&&$176$&$33$&$42$&$300$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&1&1&3\\0&0&0&1&0&0&0&1&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:423}{}\hyperlink{ps:423}{$423$}&&$177$&$21$&$42$&$301$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&1&1&1&0&1&2\\0&0&1&1&0&0&0&0&1&1&1\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:321}{}\hyperlink{ps:321}{$321$}&&$177$&$21$&$42$&$301$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&0&0&0&0&1&0&0&0&0&0&0&1\\0&1&1&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:409}{}\hyperlink{ps:409}{$409$}&&$178$&$20$&$42$&$302$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&0&0&1&1\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:429}{}\hyperlink{ps:429}{$429$}&&$178$&$22$&$42$&$302$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&1&0&0&0&0&1&1&1&1&2\\0&0&0&0&1&1&1&0&0&0&1&1&0\\0&0&0&0&0&0&0&1&1&1&0&0&2\\\end{array}$}\\
\evnrow \hypertarget{desc:40}{}\hyperlink{ps:40}{$40$}&&$179$&$41$&$43$&$306$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&1&0&2&2&3&3\\0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:172}{}\hyperlink{ps:172}{$172$}&&$180$&$32$&$43$&$307$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&1&0&1&3\\0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:507}{}\hyperlink{ps:507}{$507$}&&$180$&$36$&$43$&$307$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&2\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:570}{}\hyperlink{ps:570}{$570$}&&$180$&$40$&$43$&$307$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&1&0&0&0&1&1&2\\0&0&0&0&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:598}{}\hyperlink{ps:598}{$598$}&$\SS{2}{6}\times \SS{2}{5}$&$180$&$42$&$42$&$304$&\cimatrix{$\begin{array}{ccccccccccc|c}
1&0&0&0&0&0&1&0&0&0&0&0\\0&1&1&0&0&0&0&0&0&0&0&1\\0&0&0&1&1&1&0&0&0&0&0&2\\0&0&0&0&0&0&1&0&1&0&1&0\\0&0&0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:525}{}\hyperlink{ps:525}{$525$}&&$182$&$20$&$43$&$309$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&1&0&1&2\\0&0&1&1&0&0&1&1&1&2\\0&0&0&0&1&0&0&1&1&2\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:523}{}\hyperlink{ps:523}{$523$}&&$182$&$22$&$43$&$309$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&1&1&1\\0&0&1&1&0&0&0&0&1&1&1&1\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:477}{}\hyperlink{ps:477}{$477$}&&$182$&$22$&$43$&$309$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&1&1&1&1&1&2&2\\0&0&1&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:484}{}\hyperlink{ps:484}{$484$}&&$182$&$22$&$43$&$309$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:483}{}\hyperlink{ps:483}{$483$}&&$182$&$24$&$43$&$309$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&1&0&1&0&0&2\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:482}{}\hyperlink{ps:482}{$482$}&&$184$&$24$&$43$&$311$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&1&2\\0&0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&0&1&1&0&0&0&1&0\\0&0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:173}{}\hyperlink{ps:173}{$173$}&&$184$&$40$&$44$&$314$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&1&1&0&2&2&4\\0&1&1&1&1&0&2&2&4\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:521}{}\hyperlink{ps:521}{$521$}&&$185$&$17$&$44$&$315$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&2\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:410}{}\hyperlink{ps:410}{$410$}&&$186$&$20$&$44$&$316$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&0&1&2\\0&0&0&1&0&0&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:450}{}\hyperlink{ps:450}{$450$}&&$186$&$33$&$44$&$316$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:427}{}\hyperlink{ps:427}{$427$}&&$187$&$24$&$44$&$317$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:506}{}\hyperlink{ps:506}{$506$}&&$188$&$8$&$44$&$318$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&1&1&1&0&0&2&2\\0&1&1&1&1&1&1&0&1&2&2\\0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\oddrow \hypertarget{desc:414}{}\hyperlink{ps:414}{$414$}&&$188$&$19$&$44$&$318$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&0&1&1\\0&0&0&1&1&1&1&0&1&1&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:517}{}\hyperlink{ps:517}{$517$}&&$188$&$19$&$44$&$318$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&1&0&0&1\\0&0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&1&0&0&1&1&1\\0&0&0&0&0&0&0&0&0&1&1&0&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:481}{}\hyperlink{ps:481}{$481$}&&$188$&$20$&$44$&$318$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&0&0&0&0&0&0&0&1&1&0&1&1\\0&0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&0&0&0&1&0&1\\0&0&0&0&0&0&0&0&1&1&1&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:480}{}\hyperlink{ps:480}{$480$}&&$188$&$21$&$44$&$318$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&1&1&0&1&1\\0&0&1&1&0&0&0&1&0&1&1&1\\0&0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:416}{}\hyperlink{ps:416}{$416$}&&$188$&$22$&$44$&$318$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:520}{}\hyperlink{ps:520}{$520$}&&$188$&$24$&$44$&$318$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:489}{}\hyperlink{ps:489}{$489$}&$\PP^1\times \MM{2}{18}$&$192$&$4$&$45$&$325$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:553}{}\hyperlink{ps:553}{$553$}&$\PP^1\times \MM{3}{7}$&$192$&$12$&$45$&$325$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&0&0\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:550}{}\hyperlink{ps:550}{$550$}&&$192$&$12$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&0&2&0\\0&0&0&0&0&0&1&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:575}{}\hyperlink{ps:575}{$575$}&$\PP^1\times \MM{3}{8}$&$192$&$16$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:574}{}\hyperlink{ps:574}{$574$}&$\PP^1\times \MM{4}{1}$&$192$&$16$&$45$&$325$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:470}{}\hyperlink{ps:470}{$470$}&&$192$&$18$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:175}{}\hyperlink{ps:175}{$175$}&&$192$&$18$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&1&0&0&0&0&0&1&1&1\\0&0&0&0&1&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:462}{}\hyperlink{ps:462}{$462$}&&$192$&$20$&$45$&$325$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&1&1&1&1&1&2&2\\0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:475}{}\hyperlink{ps:475}{$475$}&&$192$&$22$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:314}{}\hyperlink{ps:314}{$314$}&&$192$&$30$&$45$&$325$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&1&1&1&3\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:633}{}\hyperlink{ps:633}{$633$}&$\SS{2}{4}\times F_1$&$192$&$32$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&0\\0&0&1&1&1&1&1&0&0&2&2\\0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\evnrow \hypertarget{desc:643}{}\hyperlink{ps:643}{$643$}&$\SS{2}{4}\times \PP^1\times \PP^1$&$192$&$32$&$45$&$325$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0\\0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:319}{}\hyperlink{ps:319}{$319$}&&$193$&$19$&$45$&$326$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&0&0&0&0&0&0&0&0&1&0&0&1\\0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&1&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:272}{}\hyperlink{ps:272}{$272$}&&$194$&$19$&$45$&$327$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&0&2\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:415}{}\hyperlink{ps:415}{$415$}&&$194$&$19$&$45$&$327$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&0&1\\0&1&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:298}{}\hyperlink{ps:298}{$298$}&&$195$&$18$&$45$&$328$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&1&1&1&0&0&1&1&1\\0&0&0&1&1&0&0&0&1&1&1&1&1\\0&0&0&0&0&1&1&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:168}{}\hyperlink{ps:168}{$168$}&&$196$&$16$&$46$&$332$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&1&1&1&2&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:478}{}\hyperlink{ps:478}{$478$}&&$197$&$24$&$46$&$333$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&1&0&0&0&1&2\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:419}{}\hyperlink{ps:419}{$419$}&&$198$&$18$&$46$&$334$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&0&0&0&0&0&0&0&0&1&0&1&0\\0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&1&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:516}{}\hyperlink{ps:516}{$516$}&&$198$&$24$&$46$&$334$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&1&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:421}{}\hyperlink{ps:421}{$421$}&&$199$&$15$&$46$&$335$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&1&1&0&0&2\\0&1&1&0&0&0&0&0&0&1\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:308}{}\hyperlink{ps:308}{$308$}&&$200$&$24$&$46$&$336$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&1&1&0&1&1&2&2\\0&0&0&1&1&1&0&0&0&2&0\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:157}{}\hyperlink{ps:157}{$157$}&&$200$&$32$&$47$&$339$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&0&0&2&3\\0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:408}{}\hyperlink{ps:408}{$408$}&&$202$&$22$&$47$&$341$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&1&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:171}{}\hyperlink{ps:171}{$171$}&&$202$&$24$&$47$&$341$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&1&0&1&1\\0&1&1&1&1&1&0&1&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:515}{}\hyperlink{ps:515}{$515$}&&$202$&$28$&$47$&$341$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&0&0&1&0&1&1&2\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:479}{}\hyperlink{ps:479}{$479$}&&$203$&$19$&$47$&$342$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&1&1&1&1&1\\0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&1&0&0&1&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:312}{}\hyperlink{ps:312}{$312$}&&$203$&$20$&$47$&$342$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&1&1&0&1&1&2&2\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:469}{}\hyperlink{ps:469}{$469$}&&$204$&$18$&$47$&$343$&\cimatrix{$\begin{array}{cccccccccccc|cccc}
1&1&1&0&0&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&1&1&1&0&0&0&0&0&0&1&0&1&0\\0&0&0&0&0&0&1&1&1&0&0&0&0&1&0&1\\0&0&0&0&0&0&0&0&0&1&1&1&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:474}{}\hyperlink{ps:474}{$474$}&&$204$&$20$&$47$&$343$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&1&0&1\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:413}{}\hyperlink{ps:413}{$413$}&&$204$&$20$&$47$&$343$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&0&0&0&0&1&0&1\\0&0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:510}{}\hyperlink{ps:510}{$510$}&&$204$&$22$&$47$&$343$&\cimatrix{$\begin{array}{ccccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:514}{}\hyperlink{ps:514}{$514$}&&$206$&$13$&$48$&$348$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:317}{}\hyperlink{ps:317}{$317$}&$\PP^1\times \MM{3}{9}$&$208$&$4$&$48$&$350$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&2&4\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:509}{}\hyperlink{ps:509}{$509$}&$\PP^1\times \MM{2}{19}$&$208$&$4$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:468}{}\hyperlink{ps:468}{$468$}&&$208$&$14$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&1&1&1&2\\0&0&1&1&1&0&0&0&0&1&0\\0&0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:549}{}\hyperlink{ps:549}{$549$}&$\PP^1\times \MM{3}{10}$&$208$&$16$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&1&2\\0&0&1&1&0&0&0&1&1&2\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:313}{}\hyperlink{ps:313}{$313$}&&$208$&$16$&$48$&$350$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&1\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:315}{}\hyperlink{ps:315}{$315$}&&$208$&$16$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|ccc}
1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&1&1&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:307}{}\hyperlink{ps:307}{$307$}&&$208$&$18$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:316}{}\hyperlink{ps:316}{$316$}&&$208$&$20$&$48$&$350$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:405}{}\hyperlink{ps:405}{$405$}&&$208$&$20$&$48$&$350$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:449}{}\hyperlink{ps:449}{$449$}&&$208$&$20$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&2&1\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:418}{}\hyperlink{ps:418}{$418$}&&$208$&$22$&$48$&$350$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&1&1&0&1&1&2&2\\0&0&0&1&1&1&0&1&1&1&2\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:513}{}\hyperlink{ps:513}{$513$}&&$208$&$24$&$48$&$350$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:412}{}\hyperlink{ps:412}{$412$}&&$209$&$19$&$48$&$351$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&0&1\\0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&0&1&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:407}{}\hyperlink{ps:407}{$407$}&&$209$&$20$&$48$&$351$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:476}{}\hyperlink{ps:476}{$476$}&&$209$&$23$&$48$&$351$&\cimatrix{$\begin{array}{ccccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&1&1&1\\0&0&1&1&0&0&0&0&0&1&1&1&1\\0&0&0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:362}{}\hyperlink{ps:362}{$362$}&&$210$&$20$&$48$&$352$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&0&0&1&1&2\\0&1&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:569}{}\hyperlink{ps:569}{$569$}&$\SS{2}{7}\times \SS{2}{5}$&$210$&$35$&$48$&$352$&\cimatrix{$\begin{array}{cccccccccc|c}
1&0&0&0&0&0&0&1&0&0&0\\0&1&1&0&0&0&0&0&0&0&1\\0&0&0&1&1&1&0&0&0&0&2\\0&0&0&0&0&0&1&1&0&1&0\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:364}{}\hyperlink{ps:364}{$364$}&&$210$&$36$&$49$&$355$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&0&2&2&4\\0&0&0&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:39}{}\hyperlink{ps:39}{$39$}&&$211$&$29$&$49$&$356$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&1\\0&1&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:143}{}\hyperlink{ps:143}{$143$}&&$212$&$16$&$48$&$354$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&2&2&2&0&2&2\\0&0&0&1&1&0&0&0&1&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:385}{}\hyperlink{ps:385}{$385$}&&$212$&$22$&$49$&$357$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&2&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:167}{}\hyperlink{ps:167}{$167$}&&$213$&$19$&$49$&$358$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&1&0&1&1&0&1&2&2\\0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:467}{}\hyperlink{ps:467}{$467$}&&$214$&$19$&$49$&$359$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&1&1&0&0&2&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:411}{}\hyperlink{ps:411}{$411$}&&$214$&$20$&$49$&$359$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&1&0&1&2\\0&0&1&1&0&0&0&1&0&1\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:406}{}\hyperlink{ps:406}{$406$}&&$214$&$20$&$49$&$359$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&1&1&0&0&1&1\\0&0&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:422}{}\hyperlink{ps:422}{$422$}&&$214$&$24$&$49$&$359$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&0&1&1&2\\0&0&1&1&0&0&1&1&1&2\\0&0&0&0&1&0&0&1&1&2\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:306}{}\hyperlink{ps:306}{$306$}&&$215$&$21$&$49$&$360$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&1&0&0&0&1\\0&1&1&0&0&0&0&0&0&1\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:145}{}\hyperlink{ps:145}{$145$}&&$216$&$16$&$50$&$364$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&0&1&2\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:626}{}\hyperlink{ps:626}{$626$}&$\SS{2}{4}\times \PP^2$&$216$&$24$&$50$&$364$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&0&0\\0&0&0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:546}{}\hyperlink{ps:546}{$546$}&$\SS{2}{6}\times \SS{2}{6}$&$216$&$36$&$49$&$361$&\cimatrix{$\begin{array}{cccccccccccc}
1&0&0&0&0&1&0&0&0&0&0&0\\0&1&1&0&0&0&0&0&0&0&0&0\\0&0&1&0&1&0&0&0&0&0&0&1\\0&0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&0&1&0&1&0&1&0&0\\0&0&0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:404}{}\hyperlink{ps:404}{$404$}&&$218$&$14$&$50$&$366$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&0&1&2\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:156}{}\hyperlink{ps:156}{$156$}&&$218$&$20$&$50$&$366$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&0&2&0&3\\0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:503}{}\hyperlink{ps:503}{$503$}&&$218$&$20$&$50$&$366$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&1&1&0&1&2&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:295}{}\hyperlink{ps:295}{$295$}&&$219$&$19$&$50$&$367$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&1&0&0&2\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:465}{}\hyperlink{ps:465}{$465$}&&$219$&$20$&$50$&$367$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&1&0&2\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:395}{}\hyperlink{ps:395}{$395$}&&$220$&$16$&$50$&$368$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&1&1&0&0&0&2&1\\0&1&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:303}{}\hyperlink{ps:303}{$303$}&&$220$&$18$&$50$&$368$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&1&0&0&0&0&1&1\\0&1&1&1&1&0&1&1&1&2&2\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:466}{}\hyperlink{ps:466}{$466$}&&$220$&$22$&$50$&$368$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&1&1&0&0&2&1\\0&0&0&0&0&1&1&1&0&0&2&0\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:472}{}\hyperlink{ps:472}{$472$}&$\PP^1\times \MM{3}{11}$&$224$&$12$&$51$&$375$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&1&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:459}{}\hyperlink{ps:459}{$459$}&&$224$&$13$&$51$&$375$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&1&1&0\\0&0&0&1&1&1&0&0&0&0&0&0&1\\0&0&0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:547}{}\hyperlink{ps:547}{$547$}&$\PP^1\times \MM{4}{3}$&$224$&$16$&$51$&$375$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&2\\0&0&1&1&0&0&0&1&1&2\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:508}{}\hyperlink{ps:508}{$508$}&$\PP^1\times \MM{3}{12}$&$224$&$16$&$51$&$375$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&1&1&1\\0&0&1&1&0&0&0&0&0&0&0&0\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:401}{}\hyperlink{ps:401}{$401$}&&$224$&$16$&$51$&$375$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:363}{}\hyperlink{ps:363}{$363$}&&$224$&$19$&$51$&$375$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&2\\0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:310}{}\hyperlink{ps:310}{$310$}&&$224$&$19$&$51$&$375$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&1&1&1&1&2&2\\0&0&0&1&0&0&0&0&1&0&1\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:170}{}\hyperlink{ps:170}{$170$}&&$224$&$20$&$51$&$375$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&1&3\\0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:473}{}\hyperlink{ps:473}{$473$}&&$224$&$22$&$51$&$375$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&1&1&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:296}{}\hyperlink{ps:296}{$296$}&&$225$&$16$&$51$&$376$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&1&0&0&0&1&0&0&1&1&1\\0&0&0&0&1&1&1&0&1&1&1&1&1\\0&0&0&0&0&0&0&1&1&1&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:361}{}\hyperlink{ps:361}{$361$}&&$225$&$19$&$51$&$376$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&1&0&1&1&1&2\\0&1&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:383}{}\hyperlink{ps:383}{$383$}&&$226$&$18$&$51$&$377$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&1&1&1&0&1&1\\0&0&1&1&0&0&1&1&1&0&1&1\\0&0&0&0&1&1&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:379}{}\hyperlink{ps:379}{$379$}&&$226$&$20$&$51$&$377$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&1&0&0&0&0&0&1\\0&0&1&0&1&1&0&0&0&1\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:398}{}\hyperlink{ps:398}{$398$}&&$226$&$23$&$51$&$377$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&1&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&0&1&1&0&1&1\\0&0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:359}{}\hyperlink{ps:359}{$359$}&&$228$&$20$&$51$&$379$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&1&1&0&0&1&0&1&1\\0&0&1&1&0&0&1&1&0&1&1&1\\0&0&0&0&1&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\oddrow \hypertarget{desc:165}{}\hyperlink{ps:165}{$165$}&&$229$&$19$&$52$&$383$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&1&0&1&1&1&1\\0&1&1&1&1&1&0&1&1&2&2\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:297}{}\hyperlink{ps:297}{$297$}&&$229$&$21$&$52$&$383$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&0&1&0&1&1\\0&1&1&0&0&0&0&0&0&1\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:28}{}\hyperlink{ps:28}{$28$}&&$230$&$13$&$51$&$381$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&0&2\\0&0&0&1&1&1&0&2&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:403}{}\hyperlink{ps:403}{$403$}&&$230$&$18$&$52$&$384$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&1&1&0&1&1&0&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:399}{}\hyperlink{ps:399}{$399$}&&$230$&$18$&$52$&$384$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&1&0&1&1\\0&0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&0&1&1&1&0&1&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:302}{}\hyperlink{ps:302}{$302$}&&$230$&$18$&$52$&$384$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&1&1&1&1&2&2\\0&0&0&1&0&0&0&0&1&1&0\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:384}{}\hyperlink{ps:384}{$384$}&&$230$&$18$&$52$&$384$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&1&1&0&1\\0&0&0&1&1&1&0&0&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&0&0&1&1&0\\0&0&0&0&0&0&0&0&0&1&1&0&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:271}{}\hyperlink{ps:271}{$271$}&&$230$&$19$&$52$&$384$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&2&0&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:166}{}\hyperlink{ps:166}{$166$}&&$230$&$20$&$52$&$384$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&1&0&1&1&0&1&2&2\\0&0&0&0&1&1&1&0&0&2&0\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:471}{}\hyperlink{ps:471}{$471$}&&$230$&$22$&$52$&$384$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&1&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:464}{}\hyperlink{ps:464}{$464$}&&$230$&$22$&$52$&$384$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&1&0&0&0&1\\0&0&0&0&1&1&0&1&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:499}{}\hyperlink{ps:499}{$499$}&$\Obro{4}{40}$&$230$&$30$&$51$&$381$&\cimatrix{$\begin{array}{cccccccccc}
1&0&1&0&0&0&0&0&0&0\\0&1&0&1&0&0&0&0&0&0\\0&0&1&1&0&1&0&1&0&1\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:294}{}\hyperlink{ps:294}{$294$}&&$235$&$19$&$53$&$392$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&1&0&0&1&2\\0&0&0&1&1&0&1&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:305}{}\hyperlink{ps:305}{$305$}&&$235$&$19$&$53$&$392$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&1&1&1&0&0&0&1&1\\0&0&1&0&0&0&1&0&0&0&0&1\\0&0&0&1&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:311}{}\hyperlink{ps:311}{$311$}&&$235$&$20$&$53$&$392$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&0&1&1&2\\0&0&1&1&0&0&1&1&1&2\\0&0&0&0&1&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:382}{}\hyperlink{ps:382}{$382$}&&$236$&$22$&$53$&$393$&\cimatrix{$\begin{array}{cccccccccc|c}
1&0&0&0&0&0&1&1&0&0&1\\0&1&1&0&0&0&0&0&0&0&1\\0&0&0&1&1&0&0&0&0&0&1\\0&0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:394}{}\hyperlink{ps:394}{$394$}&&$238$&$22$&$54$&$398$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&2\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:381}{}\hyperlink{ps:381}{$381$}&&$239$&$13$&$54$&$399$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:169}{}\hyperlink{ps:169}{$169$}&&$240$&$-12$&$54$&$400$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&0\\0&1&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:502}{}\hyperlink{ps:502}{$502$}&$\PP^1\times \MM{2}{23}$&$240$&$8$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0\\0&0&1&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:402}{}\hyperlink{ps:402}{$402$}&$\PP^1\times \MM{2}{24}$&$240$&$12$&$54$&$400$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:293}{}\hyperlink{ps:293}{$293$}&&$240$&$16$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&1&1&0&0&0&0&1&1\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:300}{}\hyperlink{ps:300}{$300$}&&$240$&$16$&$54$&$400$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&1&1&1&1&2&2\\0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:458}{}\hyperlink{ps:458}{$458$}&&$240$&$16$&$54$&$400$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:463}{}\hyperlink{ps:463}{$463$}&$\PP^1\times \MM{3}{13}$&$240$&$16$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccccc|ccc}
1&1&0&0&0&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&0&0&0&1&1&0\\0&0&0&0&0&1&1&1&0&0&0&1&0&1\\0&0&0&0&0&0&0&0&1&1&1&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:380}{}\hyperlink{ps:380}{$380$}&&$240$&$19$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:505}{}\hyperlink{ps:505}{$505$}&$\PP^1\times \MM{4}{4}$&$240$&$20$&$54$&$400$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0&0\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:548}{}\hyperlink{ps:548}{$548$}&$F_1\times \SS{2}{5}$&$240$&$28$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:568}{}\hyperlink{ps:568}{$568$}&$\PP^1\times \PP^1\times \SS{2}{5}$&$240$&$28$&$54$&$400$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&0&0\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:70}{}\hyperlink{ps:70}{$70$}&&$240$&$32$&$55$&$403$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&2&2&4\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:267}{}\hyperlink{ps:267}{$267$}&&$241$&$17$&$54$&$401$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&0&1&1\\0&0&0&1&1&1&0&0&1&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:304}{}\hyperlink{ps:304}{$304$}&&$241$&$18$&$54$&$401$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&0&0&0&0&1&1&1&0&0&1&1\\0&1&1&1&0&0&0&0&0&0&1&1\\0&0&0&0&1&1&1&1&0&1&1&1\\0&0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\oddrow \hypertarget{desc:358}{}\hyperlink{ps:358}{$358$}&&$242$&$14$&$54$&$402$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&0&0&1&1&1&1&2\\0&1&1&1&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:38}{}\hyperlink{ps:38}{$38$}&&$242$&$30$&$55$&$405$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&0&1&0&1\\0&1&1&1&1&1&1&2&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:36}{}\hyperlink{ps:36}{$36$}&&$244$&$16$&$55$&$407$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&1&1\\0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:417}{}\hyperlink{ps:417}{$417$}&&$244$&$24$&$55$&$407$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&1&1&1&2\\0&0&0&0&1&0&0&1&1&2\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:393}{}\hyperlink{ps:393}{$393$}&&$245$&$19$&$55$&$408$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:392}{}\hyperlink{ps:392}{$392$}&&$246$&$18$&$55$&$409$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&1&0&1&1&0&1&2\\0&0&1&0&1&1&1&0&0&2\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:378}{}\hyperlink{ps:378}{$378$}&&$246$&$18$&$55$&$409$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&0&0&0&0&1&0&0&1&0\\0&0&0&1&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:457}{}\hyperlink{ps:457}{$457$}&&$246$&$21$&$55$&$409$&\cimatrix{$\begin{array}{ccccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&1&0&0&1&0\\0&0&0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&0&0&1&1&0&0&1&0\\0&0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:223}{}\hyperlink{ps:223}{$223$}&&$248$&$16$&$55$&$411$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&2&0&2\\0&0&0&1&1&0&0&0&1&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:144}{}\hyperlink{ps:144}{$144$}&&$249$&$17$&$56$&$415$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:31}{}\hyperlink{ps:31}{$31$}&$\Obro{4}{31}$&$249$&$24$&$55$&$412$&\cimatrix{$\begin{array}{ccccccccc}
1&0&1&0&1&0&0&1&0\\0&1&1&0&0&1&0&0&1\\0&0&1&0&1&1&0&1&1\\0&0&0&1&1&1&0&0&0\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:336}{}\hyperlink{ps:336}{$336$}&&$250$&$19$&$56$&$416$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&1&0&1&1&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:400}{}\hyperlink{ps:400}{$400$}&&$250$&$22$&$56$&$416$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&1&1&1&2\\0&0&1&0&0&0&1&1&1&2\\0&0&0&1&0&0&0&1&1&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:397}{}\hyperlink{ps:397}{$397$}&&$251$&$21$&$56$&$417$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&1&0&1&1\\0&0&1&1&0&0&0&0&1&0&1\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:262}{}\hyperlink{ps:262}{$262$}&&$252$&$16$&$56$&$418$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&0&0&1&1&2\\0&1&1&1&0&1&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:460}{}\hyperlink{ps:460}{$460$}&&$252$&$20$&$56$&$418$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&1&0&1\\0&0&0&0&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:270}{}\hyperlink{ps:270}{$270$}&&$252$&$22$&$56$&$418$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&1&1&0&1&2\\0&1&1&1&0&1&1&0&0&2\\0&0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:504}{}\hyperlink{ps:504}{$504$}&$\SS{2}{6}\times \SS{2}{7}$&$252$&$30$&$56$&$418$&\cimatrix{$\begin{array}{ccccccccccc}
1&0&0&0&0&0&1&0&0&0&0\\0&1&1&0&0&0&0&0&0&0&0\\0&0&1&0&1&0&0&0&0&0&1\\0&0&0&1&1&0&0&0&0&0&0\\0&0&0&0&0&1&1&0&1&0&0\\0&0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:108}{}\hyperlink{ps:108}{$108$}&&$254$&$18$&$57$&$423$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&1&0&0&0&0&2&1&2\\0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:279}{}\hyperlink{ps:279}{$279$}&&$255$&$19$&$57$&$424$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&2\\0&0&0&1&0&0&0&1&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:388}{}\hyperlink{ps:388}{$388$}&$\PP^1\times \MM{2}{25}$&$256$&$8$&$57$&$425$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:224}{}\hyperlink{ps:224}{$224$}&&$256$&$12$&$57$&$425$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:357}{}\hyperlink{ps:357}{$357$}&&$256$&$14$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&2&1\\0&0&0&1&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:269}{}\hyperlink{ps:269}{$269$}&&$256$&$14$&$57$&$425$&\cimatrix{$\begin{array}{cccccccccc|ccc}
1&1&1&0&0&0&0&0&0&0&1&1&0\\0&0&0&1&1&1&0&0&0&0&1&0&1\\0&0&0&0&0&0&1&1&1&1&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:163}{}\hyperlink{ps:163}{$163$}&&$256$&$15$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&1&1&1&1&1\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:301}{}\hyperlink{ps:301}{$301$}&&$256$&$16$&$57$&$425$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&0&1&1&2\\0&0&1&1&0&1&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:456}{}\hyperlink{ps:456}{$456$}&$\PP^1\times \MM{3}{15}$&$256$&$16$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:448}{}\hyperlink{ps:448}{$448$}&&$256$&$16$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&2\\0&0&0&1&1&1&0&0&0&1&0\\0&0&0&0&0&0&1&1&1&0&2\\\end{array}$}\\
\oddrow \hypertarget{desc:155}{}\hyperlink{ps:155}{$155$}&&$256$&$17$&$57$&$425$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&2\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:291}{}\hyperlink{ps:291}{$291$}&&$256$&$18$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&1&0&1&2\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:292}{}\hyperlink{ps:292}{$292$}&&$256$&$18$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:360}{}\hyperlink{ps:360}{$360$}&&$256$&$18$&$57$&$425$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&1&0&0&0&0&0&0&1&1\\0&0&0&1&0&1&1&1&0&1&1&1\\0&0&0&0&1&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&0\\\end{array}$}\\
\oddrow \hypertarget{desc:268}{}\hyperlink{ps:268}{$268$}&&$256$&$18$&$57$&$425$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&1&0&1&1&1\\0&0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&0&1&1&0&0&1&0\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:162}{}\hyperlink{ps:162}{$162$}&&$256$&$18$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&1&1&0&1&1&1\\0&1&1&1&1&1&1&0&1&2&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:461}{}\hyperlink{ps:461}{$461$}&$\PP^1\times \MM{4}{5}$&$256$&$20$&$57$&$425$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&0&0&1&1&2\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:455}{}\hyperlink{ps:455}{$455$}&&$256$&$22$&$57$&$425$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&0&1&0&0&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:264}{}\hyperlink{ps:264}{$264$}&&$257$&$16$&$57$&$426$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&1&0&0&1&1&1&2\\0&1&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:290}{}\hyperlink{ps:290}{$290$}&&$257$&$17$&$57$&$426$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&1&0&0&1&1\\0&0&0&1&1&0&1&0&1&1&1&1\\0&0&0&0&0&1&1&0&1&1&1&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:289}{}\hyperlink{ps:289}{$289$}&&$257$&$17$&$57$&$426$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&0&1&1&0&0&0&0&0&0&1&0\\0&1&1&1&0&1&1&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&0&0&1\\0&0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:285}{}\hyperlink{ps:285}{$285$}&&$257$&$19$&$57$&$426$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&1&1\\0&1&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:343}{}\hyperlink{ps:343}{$343$}&&$258$&$10$&$57$&$427$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&0&0&2\\0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:353}{}\hyperlink{ps:353}{$353$}&&$258$&$18$&$57$&$427$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&1&0&0&0&0&0&0&1&0\\0&0&1&0&1&1&0&0&0&0&0&1\\0&0&0&1&1&1&0&0&1&1&1&1\\0&0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:375}{}\hyperlink{ps:375}{$375$}&&$258$&$21$&$57$&$427$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&1&1&0&0&0&1\\0&0&1&0&0&1&1&0&1&0&1\\0&0&0&1&1&0&0&1&0&1&1\\0&0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:377}{}\hyperlink{ps:377}{$377$}&&$260$&$16$&$58$&$432$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:164}{}\hyperlink{ps:164}{$164$}&&$260$&$16$&$58$&$432$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&0&2\\0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:35}{}\hyperlink{ps:35}{$35$}&&$261$&$17$&$58$&$433$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&1&0&1&0\\0&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:376}{}\hyperlink{ps:376}{$376$}&&$261$&$20$&$58$&$433$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&1&1&0&1&2\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:288}{}\hyperlink{ps:288}{$288$}&&$262$&$18$&$58$&$434$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&1&0&1&0&1&1&2\\0&0&1&0&1&1&0&0&0&1\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:266}{}\hyperlink{ps:266}{$266$}&&$262$&$19$&$58$&$434$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&0&0&1&0\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:142}{}\hyperlink{ps:142}{$142$}&&$266$&$16$&$59$&$441$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&1&0&1&1\\0&1&1&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:261}{}\hyperlink{ps:261}{$261$}&&$266$&$19$&$59$&$441$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&2&2\\0&0&0&1&1&0&1&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:309}{}\hyperlink{ps:309}{$309$}&&$266$&$20$&$59$&$441$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&1&1&1&2\\0&0&0&0&1&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:369}{}\hyperlink{ps:369}{$369$}&&$267$&$17$&$59$&$442$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&0&1\\0&0&1&1&1&0&0&0&1&0&1&1\\0&0&0&0&0&1&1&1&0&1&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:387}{}\hyperlink{ps:387}{$387$}&&$268$&$16$&$59$&$443$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&1&1&1&0&0&2\\0&0&1&0&1&1&1&0&1&2\\0&0&0&1&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:342}{}\hyperlink{ps:342}{$342$}&&$268$&$22$&$60$&$446$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&2&2&2&4\\0&0&0&1&0&0&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:396}{}\hyperlink{ps:396}{$396$}&$\Obro{4}{64}$&$268$&$24$&$59$&$443$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&1&0&0&0\\0&0&1&0&0&1&0&0&0&0\\0&0&0&1&1&0&0&1&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:107}{}\hyperlink{ps:107}{$107$}&&$270$&$9$&$60$&$448$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&2\\0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:512}{}\hyperlink{ps:512}{$512$}&$\PP^2\times \SS{2}{5}$&$270$&$21$&$60$&$448$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:284}{}\hyperlink{ps:284}{$284$}&&$271$&$19$&$60$&$449$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&1&2\\0&0&0&1&1&0&0&0&1&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:259}{}\hyperlink{ps:259}{$259$}&&$272$&$13$&$60$&$450$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&0&1\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:352}{}\hyperlink{ps:352}{$352$}&&$272$&$14$&$60$&$450$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&1&1&0&0&2&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:106}{}\hyperlink{ps:106}{$106$}&&$272$&$15$&$60$&$450$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&1&0&0&0&2&0&1&2\\0&0&0&0&1&1&1&0&1&1&1\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:160}{}\hyperlink{ps:160}{$160$}&&$272$&$15$&$60$&$450$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&1&1&1&2&2\\0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:233}{}\hyperlink{ps:233}{$233$}&&$272$&$16$&$60$&$450$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&1&1&2\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:373}{}\hyperlink{ps:373}{$373$}&$\PP^1\times \MM{3}{16}$&$272$&$16$&$60$&$450$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:356}{}\hyperlink{ps:356}{$356$}&&$272$&$17$&$60$&$450$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:454}{}\hyperlink{ps:454}{$454$}&$\PP^1\times \MM{4}{7}$&$272$&$20$&$60$&$450$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:374}{}\hyperlink{ps:374}{$374$}&&$272$&$21$&$60$&$450$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&1&0&0&0&0&0&1\\0&0&1&1&0&1&0&1&0&0&1\\0&0&0&0&1&0&1&1&0&1&1\\0&0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:136}{}\hyperlink{ps:136}{$136$}&&$273$&$15$&$60$&$451$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&1&0&1&1\\0&0&0&1&1&0&0&0&1&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:188}{}\hyperlink{ps:188}{$188$}&&$274$&$14$&$60$&$452$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&0&2&2&2&4\\0&1&1&1&0&1&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:220}{}\hyperlink{ps:220}{$220$}&&$274$&$16$&$60$&$452$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&1&1&0&0&1&1&1&1\\0&1&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:260}{}\hyperlink{ps:260}{$260$}&&$277$&$17$&$61$&$458$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&0&1\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:265}{}\hyperlink{ps:265}{$265$}&&$277$&$17$&$61$&$458$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&0&0&0&1&0&0&0&0&1&0&1\\0&1&1&1&1&0&0&0&0&1&1&1\\0&0&0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:287}{}\hyperlink{ps:287}{$287$}&&$277$&$18$&$61$&$458$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&1&1&1&2\\0&0&1&0&0&0&0&0&1&1\\0&0&0&1&0&0&1&1&1&2\\0&0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:372}{}\hyperlink{ps:372}{$372$}&&$278$&$20$&$61$&$459$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&0\\0&0&1&0&1&1&1&0&0&2\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:355}{}\hyperlink{ps:355}{$355$}&&$278$&$21$&$61$&$459$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&1&0&0&1\\0&0&1&0&1&1&0&0&0&0&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:391}{}\hyperlink{ps:391}{$391$}&$\Obro{4}{63}$&$278$&$24$&$61$&$459$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&1&0&0&0\\0&0&1&0&0&1&0&0&0&0\\0&0&0&1&1&0&0&0&1&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:221}{}\hyperlink{ps:221}{$221$}&&$281$&$19$&$62$&$465$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&1&0&2&3\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:32}{}\hyperlink{ps:32}{$32$}&&$281$&$20$&$62$&$465$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&1&1&1&0&2&3\\0&0&1&1&1&1&0&2&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:138}{}\hyperlink{ps:138}{$138$}&&$282$&$14$&$62$&$466$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&0&1\\0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:161}{}\hyperlink{ps:161}{$161$}&&$282$&$16$&$62$&$466$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&1&0&1&0&1\\0&1&1&1&1&1&1&0&1&2&2\\0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:141}{}\hyperlink{ps:141}{$141$}&&$282$&$18$&$62$&$466$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&1&1&0&1&1&2\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:349}{}\hyperlink{ps:349}{$349$}&&$282$&$18$&$62$&$466$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1&1\\0&0&0&1&1&1&0&0&0&1&1&1\\0&0&0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:444}{}\hyperlink{ps:444}{$444$}&&$282$&$20$&$62$&$466$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:452}{}\hyperlink{ps:452}{$452$}&&$282$&$22$&$62$&$466$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:154}{}\hyperlink{ps:154}{$154$}&&$283$&$18$&$62$&$467$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&1&1\\0&0&1&1&1&0&0&1&1&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:286}{}\hyperlink{ps:286}{$286$}&&$283$&$21$&$62$&$467$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&1&0&1&0&1&1\\0&0&1&0&0&0&1&1&0&0&1\\0&0&0&1&1&0&0&0&0&0&1\\0&0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:133}{}\hyperlink{ps:133}{$133$}&&$284$&$16$&$62$&$468$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&2&0&2\\0&0&0&1&1&0&1&0&1&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:354}{}\hyperlink{ps:354}{$354$}&&$286$&$16$&$63$&$473$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&1&0&1&1&2\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:198}{}\hyperlink{ps:198}{$198$}&&$286$&$19$&$63$&$473$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&2&2&2&4\\0&0&0&1&0&0&0&1&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:139}{}\hyperlink{ps:139}{$139$}&&$288$&$8$&$63$&$475$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&0&0&0&0&1&0\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:335}{}\hyperlink{ps:335}{$335$}&&$288$&$13$&$63$&$475$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&0&1&0&1\\0&1&1&1&0&0&0&0&0&1&0\\0&0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:247}{}\hyperlink{ps:247}{$247$}&&$288$&$15$&$63$&$475$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:222}{}\hyperlink{ps:222}{$222$}&&$288$&$15$&$63$&$475$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&1&1&1&0&0&0&1&1&1\\0&1&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:299}{}\hyperlink{ps:299}{$299$}&&$288$&$16$&$63$&$475$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&2\\0&0&1&1&0&1&1&1&2\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:368}{}\hyperlink{ps:368}{$368$}&$\PP^1\times \MM{3}{18}$&$288$&$16$&$63$&$475$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:351}{}\hyperlink{ps:351}{$351$}&$\PP^1\times \MM{3}{17}$&$288$&$16$&$63$&$475$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:348}{}\hyperlink{ps:348}{$348$}&&$288$&$16$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc|cc}
1&1&0&0&0&0&0&0&0&1&0&1\\0&0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&0&0&1&0\\0&0&0&0&0&0&0&0&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:282}{}\hyperlink{ps:282}{$282$}&&$288$&$17$&$63$&$475$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&0&1&0&0&1\\0&1&1&1&0&1&1&0&1&2\\0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:371}{}\hyperlink{ps:371}{$371$}&&$288$&$20$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&1&0&0&0&0&1\\0&0&1&0&0&0&1&0&0&0&0\\0&0&0&1&1&0&1&0&0&0&0\\0&0&0&0&0&1&1&0&1&1&1\\0&0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:447}{}\hyperlink{ps:447}{$447$}&$\PP^1\times \MM{4}{8}$&$288$&$20$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&1&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&0&0&0\\0&0&0&0&1&0&1&1&0&1&1\\0&0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:453}{}\hyperlink{ps:453}{$453$}&$\PP^1\times \MM{5}{2}$&$288$&$24$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&1&0&0&0\\0&0&1&0&0&1&0&0&0&0\\0&0&0&1&1&0&0&0&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:451}{}\hyperlink{ps:451}{$451$}&$\SS{2}{6}\times F_1$&$288$&$24$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&0&1&0&0\\0&0&1&1&0&0&0&0&0&0\\0&0&0&1&0&1&0&0&0&1\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:501}{}\hyperlink{ps:501}{$501$}&$\SS{2}{6}\times \PP^1\times \PP^1$&$288$&$24$&$63$&$475$&\cimatrix{$\begin{array}{cccccccccc}
1&0&0&0&0&1&0&0&0&0\\0&1&1&0&0&0&0&0&0&0\\0&0&0&1&1&0&0&0&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:245}{}\hyperlink{ps:245}{$245$}&&$289$&$16$&$63$&$476$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&0&0&1\\0&0&1&0&0&0&1&1&1\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:257}{}\hyperlink{ps:257}{$257$}&&$289$&$17$&$63$&$476$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&1&0&1\\0&0&1&0&1&1&0&0&0&1\\0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:132}{}\hyperlink{ps:132}{$132$}&&$289$&$18$&$63$&$476$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&1&1&0&1&2\\0&1&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:253}{}\hyperlink{ps:253}{$253$}&&$289$&$18$&$63$&$476$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&1&0&0&0&1&1&1\\0&0&1&0&1&1&0&0&0&1\\0&0&0&1&1&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:249}{}\hyperlink{ps:249}{$249$}&&$290$&$18$&$63$&$477$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&0&1&0&1\\0&0&1&1&0&0&1&0&1&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:34}{}\hyperlink{ps:34}{$34$}&&$292$&$14$&$64$&$482$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&0&1&0&1\\0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:258}{}\hyperlink{ps:258}{$258$}&&$293$&$16$&$64$&$483$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:347}{}\hyperlink{ps:347}{$347$}&&$293$&$18$&$64$&$483$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&1&1&0&0&0&1&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:367}{}\hyperlink{ps:367}{$367$}&&$293$&$21$&$64$&$483$&\cimatrix{$\begin{array}{cccccccccc|c}
1&1&0&0&0&0&0&0&0&1&1\\0&0&1&0&0&1&0&0&0&1&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:350}{}\hyperlink{ps:350}{$350$}&&$294$&$16$&$64$&$484$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&1&1&1&0&1&2\\0&0&1&0&1&1&1&0&0&2\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:263}{}\hyperlink{ps:263}{$263$}&&$294$&$18$&$64$&$484$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&1&1&0&1&1&2\\0&0&1&0&1&1&0&0&0&1\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:446}{}\hyperlink{ps:446}{$446$}&$\SS{2}{7}\times \SS{2}{7}$&$294$&$25$&$64$&$484$&\cimatrix{$\begin{array}{cccccccccc}
1&0&0&0&0&1&0&0&0&0\\0&1&0&1&0&0&0&0&0&0\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&1&0&0\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:69}{}\hyperlink{ps:69}{$69$}&&$295$&$17$&$65$&$488$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&1&0&2&3\\0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:140}{}\hyperlink{ps:140}{$140$}&&$296$&$16$&$65$&$489$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&1\\0&0&1&0&0&0&0&0&1&0&1\\0&0&0&1&1&1&1&1&2&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:30}{}\hyperlink{ps:30}{$30$}&&$297$&$13$&$65$&$490$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&1\\0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:390}{}\hyperlink{ps:390}{$390$}&$\Obro{4}{55}$&$298$&$24$&$65$&$491$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&1&0&0&0\\0&0&1&0&0&1&0&0&0&0\\0&0&0&1&1&1&0&0&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:370}{}\hyperlink{ps:370}{$370$}&$\Obro{4}{57}$&$298$&$24$&$65$&$491$&\cimatrix{$\begin{array}{cccccccccc}
1&0&0&0&0&1&0&0&0&0\\0&1&0&0&1&0&1&0&0&0\\0&0&1&1&1&0&1&0&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:131}{}\hyperlink{ps:131}{$131$}&&$299$&$15$&$65$&$492$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&0&1&1&1&1&2\\0&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:278}{}\hyperlink{ps:278}{$278$}&&$299$&$17$&$65$&$492$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&0&1&1&0&1&1&2\\0&0&0&1&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:137}{}\hyperlink{ps:137}{$137$}&&$299$&$17$&$65$&$492$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&1&1&1&1&0&0&2\\0&1&0&0&0&0&1&0&0&1\\0&0&1&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:283}{}\hyperlink{ps:283}{$283$}&$\Obro{4}{84}$&$299$&$20$&$65$&$492$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&0&1&0\\0&0&1&1&0&1&0&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:254}{}\hyperlink{ps:254}{$254$}&&$302$&$19$&$66$&$498$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&2&2\\0&0&0&1&1&0&0&0&1&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:232}{}\hyperlink{ps:232}{$232$}&&$302$&$19$&$66$&$498$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&2&2\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:150}{}\hyperlink{ps:150}{$150$}&&$302$&$20$&$66$&$498$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&2&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:104}{}\hyperlink{ps:104}{$104$}&&$303$&$13$&$66$&$499$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&1&0&1&0&0&0&1&1\\0&0&0&0&1&1&0&1&1&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:218}{}\hyperlink{ps:218}{$218$}&&$303$&$17$&$66$&$499$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&1&1&0&1&2\\0&0&0&1&0&0&1&0&0&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:277}{}\hyperlink{ps:277}{$277$}&$\PP^1\times \MM{2}{27}$&$304$&$12$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&0&0&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&0&1&1\\0&0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:159}{}\hyperlink{ps:159}{$159$}&&$304$&$12$&$66$&$500$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&1&1&0&1\\0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:134}{}\hyperlink{ps:134}{$134$}&&$304$&$13$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&1&1&1&1\\0&0&0&1&1&1&0&0&0&1&1\\0&0&0&0&0&0&1&1&1&0&1\\\end{array}$}\\
\evnrow \hypertarget{desc:248}{}\hyperlink{ps:248}{$248$}&&$304$&$14$&$66$&$500$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&1&1&2\\0&0&1&0&0&1&1&1&2\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:152}{}\hyperlink{ps:152}{$152$}&&$304$&$14$&$66$&$500$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&0&1&1\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:182}{}\hyperlink{ps:182}{$182$}&&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&2&2&2&4\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:252}{}\hyperlink{ps:252}{$252$}&&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&1&1&1&0&1\\0&1&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:443}{}\hyperlink{ps:443}{$443$}&$\PP^1\times \MM{3}{21}$&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&1&0&0&0&1&2\\0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:346}{}\hyperlink{ps:346}{$346$}&$\PP^1\times \MM{3}{20}$&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&1&0&0&0&1\\0&1&1&0&0&0&0&0&0&0\\0&0&0&1&1&1&0&1&1&2\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:219}{}\hyperlink{ps:219}{$219$}&&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:256}{}\hyperlink{ps:256}{$256$}&$\PP^1\times \MM{3}{19}$&$304$&$16$&$66$&$500$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&2\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:255}{}\hyperlink{ps:255}{$255$}&&$304$&$17$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&1&0&0&1&1\\0&1&0&0&1&1&0&0&0&1\\0&0&1&1&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:153}{}\hyperlink{ps:153}{$153$}&&$304$&$17$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&1&1\\0&0&1&1&0&0&0&1&1&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:334}{}\hyperlink{ps:334}{$334$}&&$304$&$18$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:445}{}\hyperlink{ps:445}{$445$}&$\PP^1\times \MM{4}{9}$&$304$&$20$&$66$&$500$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&1&1&0&0&2\\0&1&1&0&0&0&0&0&0&0\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:123}{}\hyperlink{ps:123}{$123$}&&$305$&$13$&$66$&$501$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&1&0&0&1&1\\0&0&0&1&1&1&0&1&1&1&1\\0&0&0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:333}{}\hyperlink{ps:333}{$333$}&$\Obro{4}{33}$&$305$&$21$&$66$&$501$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&1&0&0&0&0&1\\0&0&1&0&1&0&0&0&0\\0&0&0&1&1&0&1&0&0\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:331}{}\hyperlink{ps:331}{$331$}&&$306$&$18$&$66$&$502$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&1&0&0&0&1\\0&0&1&1&0&0&1&0&0&1\\0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:441}{}\hyperlink{ps:441}{$441$}&$\Obro{4}{39}$&$307$&$23$&$66$&$503$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&1&0&0&0&0&0\\0&1&0&0&1&0&0&0&0\\0&0&1&1&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:105}{}\hyperlink{ps:105}{$105$}&&$308$&$18$&$67$&$507$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&1&1&0&0&0&2&2\\0&1&1&1&1&0&0&0&2&2\\0&0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:389}{}\hyperlink{ps:389}{$389$}&$\Obro{4}{49}$&$308$&$24$&$67$&$507$&\cimatrix{$\begin{array}{cccccccccc}
1&1&0&0&0&0&1&0&0&0\\0&0&1&1&0&0&1&0&0&0\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&0&1&0&1\\0&0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:135}{}\hyperlink{ps:135}{$135$}&&$309$&$18$&$67$&$508$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&1&1&1&0&1&2\\0&0&1&0&0&0&1&0&1&1\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:246}{}\hyperlink{ps:246}{$246$}&&$309$&$19$&$67$&$508$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&0&0&0&1&0&1&1\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:130}{}\hyperlink{ps:130}{$130$}&&$310$&$17$&$67$&$509$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&1&1\\0&1&1&1&0&0&0&1&1&1\\0&0&0&0&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:281}{}\hyperlink{ps:281}{$281$}&$\Obro{4}{69}$&$310$&$20$&$67$&$509$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&1&0&0&0\\0&0&1&0&0&1&0&0&1\\0&0&0&1&1&0&1&0&0\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:217}{}\hyperlink{ps:217}{$217$}&$\Obro{4}{29}$&$310$&$21$&$67$&$509$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&0&1&1&0&1\\0&1&0&1&0&0&0&1&1\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:244}{}\hyperlink{ps:244}{$244$}&&$314$&$16$&$68$&$516$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&0&1\\0&0&0&1&1&0&0&1&0&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:215}{}\hyperlink{ps:215}{$215$}&&$319$&$13$&$69$&$524$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&1&1&2\\0&0&0&1&0&0&0&1&1\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:158}{}\hyperlink{ps:158}{$158$}&&$320$&$0$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|cc}
1&0&0&0&0&0&0&1&0&0\\0&1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:149}{}\hyperlink{ps:149}{$149$}&$\PP^1\times \MM{2}{28}$&$320$&$8$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&0&0&2&3\\0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:341}{}\hyperlink{ps:341}{$341$}&$\PP^1\times \MM{2}{29}$&$320$&$12$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&1&1&1&2\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:216}{}\hyperlink{ps:216}{$216$}&$\PP^1\times \MM{3}{22}$&$320$&$16$&$69$&$525$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&0&0&2&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:115}{}\hyperlink{ps:115}{$115$}&&$320$&$16$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&2&2\\0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:187}{}\hyperlink{ps:187}{$187$}&&$320$&$16$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&1&0&1&2\\0&0&0&1&1&1&0&0&2\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:332}{}\hyperlink{ps:332}{$332$}&&$320$&$16$&$69$&$525$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&0&1\\0&1&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:243}{}\hyperlink{ps:243}{$243$}&&$320$&$17$&$69$&$525$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&1&1\\0&1&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&1&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:345}{}\hyperlink{ps:345}{$345$}&$\PP^1\times \MM{4}{10}$&$320$&$20$&$69$&$525$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&0&0\\0&0&0&0&1&0&1&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:238}{}\hyperlink{ps:238}{$238$}&&$321$&$17$&$69$&$526$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&1&0&0&1\\0&0&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:242}{}\hyperlink{ps:242}{$242$}&&$321$&$17$&$69$&$526$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&0&0&1&0&1&1&1\\0&0&0&1&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:241}{}\hyperlink{ps:241}{$241$}&$\Obro{4}{28}$&$321$&$21$&$69$&$526$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&1&0&0&1&0\\0&0&1&0&0&0&0&0&1\\0&0&0&1&0&1&0&0&1\\0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:25}{}\hyperlink{ps:25}{$25$}&$\Obro{4}{32}$&$322$&$18$&$69$&$527$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&0&1&1&0&1\\0&1&0&1&1&0&1&1\\0&0&1&1&1&0&0&0\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:102}{}\hyperlink{ps:102}{$102$}&&$324$&$12$&$70$&$532$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&1\\0&0&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:365}{}\hyperlink{ps:365}{$365$}&$\SS{2}{6}\times \PP^2$&$324$&$18$&$70$&$532$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&1&0&0&0&0\\0&1&1&1&0&0&0&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:251}{}\hyperlink{ps:251}{$251$}&$\Obro{4}{80}$&$325$&$20$&$70$&$533$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&1\\0&0&1&0&1&0&0&0&0\\0&0&0&1&1&0&0&1&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:214}{}\hyperlink{ps:214}{$214$}&&$326$&$16$&$70$&$534$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&0&0&0&2\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:129}{}\hyperlink{ps:129}{$129$}&$\Obro{4}{42}$&$326$&$17$&$70$&$534$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&0&0&0&0\\0&0&1&0&1&1&0&1\\0&0&0&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:27}{}\hyperlink{ps:27}{$27$}&$\Obro{4}{30}$&$327$&$18$&$70$&$535$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&0&1&0&1&0\\0&1&0&1&1&0&0&1\\0&0&1&1&1&0&1&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:210}{}\hyperlink{ps:210}{$210$}&&$329$&$17$&$71$&$540$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&2&2\\0&0&0&1&1&0&0&0&0&1\\0&0&0&0&0&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:29}{}\hyperlink{ps:29}{$29$}&&$330$&$14$&$71$&$541$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&1&1&2\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:280}{}\hyperlink{ps:280}{$280$}&$\Obro{4}{53}$&$330$&$20$&$71$&$541$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&0&1&0\\0&0&1&1&0&0&0&1&0\\0&0&0&0&1&0&1&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:366}{}\hyperlink{ps:366}{$366$}&&$330$&$20$&$71$&$541$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&0\\0&0&1&0&1&1&1&0&1&2\\0&0&0&1&1&1&1&0&0&2\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:275}{}\hyperlink{ps:275}{$275$}&&$331$&$16$&$71$&$542$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&1&1&0&1&1\\0&1&1&1&0&1&1&0&0&2\\0&0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:209}{}\hyperlink{ps:209}{$209$}&&$331$&$17$&$71$&$542$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&0&0&0&1&0&1&1\\0&0&0&1&1&1&1&0&0&1\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:250}{}\hyperlink{ps:250}{$250$}&$\Obro{4}{65}$&$331$&$20$&$71$&$542$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&1\\0&0&1&0&0&0&1&0&0\\0&0&0&1&1&0&0&1&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:237}{}\hyperlink{ps:237}{$237$}&$\Obro{4}{66}$&$332$&$21$&$71$&$543$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&1&0&1&0&1\\0&1&0&0&0&0&1&0&0\\0&0&1&1&1&0&0&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:344}{}\hyperlink{ps:344}{$344$}&$\Obro{4}{96}$&$334$&$18$&$72$&$548$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&1&0&0&0&0\\0&1&1&1&0&1&0&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:231}{}\hyperlink{ps:231}{$231$}&&$335$&$13$&$72$&$549$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:122}{}\hyperlink{ps:122}{$122$}&&$335$&$15$&$72$&$549$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:239}{}\hyperlink{ps:239}{$239$}&&$335$&$16$&$72$&$549$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&1&0&0&0&1&0&0&1\\0&0&0&1&0&1&0&0&0&0\\0&0&0&0&1&1&0&1&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:19}{}\hyperlink{ps:19}{$19$}&&$335$&$18$&$72$&$549$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&1&1&0&2&2\\0&1&1&1&1&1&0&2&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:103}{}\hyperlink{ps:103}{$103$}&&$336$&$12$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&0&0&0&0&0&0&0&1&0&0\\0&1&1&1&0&0&0&0&0&1&1\\0&0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:230}{}\hyperlink{ps:230}{$230$}&&$336$&$12$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc|cc}
1&1&1&0&0&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&0&1&0\\0&0&0&0&0&0&1&1&1&0&1\\\end{array}$}\\
\oddrow \hypertarget{desc:101}{}\hyperlink{ps:101}{$101$}&&$336$&$13$&$72$&$550$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&0&0&0&1\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:99}{}\hyperlink{ps:99}{$99$}&&$336$&$14$&$72$&$550$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&1&1&0&1&2\\0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:126}{}\hyperlink{ps:126}{$126$}&&$336$&$14$&$72$&$550$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&1&1&0&1&1&2\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:330}{}\hyperlink{ps:330}{$330$}&$\PP^1\times \MM{3}{24}$&$336$&$16$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&1&1&0&0&0&0&1&1\\0&1&1&1&0&0&0&0&0&1\\0&0&0&0&1&1&0&0&0&0\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:240}{}\hyperlink{ps:240}{$240$}&$\PP^1\times \MM{3}{23}$&$336$&$16$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&0&1&0&1&1\\0&1&1&0&0&0&0&0&0&0\\0&0&0&1&1&1&1&0&1&2\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:340}{}\hyperlink{ps:340}{$340$}&$\SS{2}{7}\times F_1$&$336$&$20$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&0\\0&0&1&0&1&0&0&0&0\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:442}{}\hyperlink{ps:442}{$442$}&$\SS{2}{7}\times \PP^1\times \PP^1$&$336$&$20$&$72$&$550$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&0&0&1&0&0\\0&1&1&0&0&0&0&0&0\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:90}{}\hyperlink{ps:90}{$90$}&$\Obro{4}{16}$&$337$&$16$&$72$&$551$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&0&2&0\\0&1&1&1&0&0&1&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:22}{}\hyperlink{ps:22}{$22$}&&$338$&$13$&$72$&$552$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&2&0&2\\0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:59}{}\hyperlink{ps:59}{$59$}&&$341$&$17$&$74$&$561$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&0&0&3&3\\0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:276}{}\hyperlink{ps:276}{$276$}&$\Obro{4}{59}$&$341$&$20$&$73$&$558$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&0&0&1\\0&0&1&0&1&0&0&0&0\\0&0&0&1&0&1&1&0&1\\0&0&0&0&1&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:6}{}\hyperlink{ps:6}{$6$}&&$341$&$29$&$74$&$561$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&1&0&3&4\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:68}{}\hyperlink{ps:68}{$68$}&&$345$&$17$&$74$&$565$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&1&0&1&1\\0&1&1&1&1&1&0&2&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:128}{}\hyperlink{ps:128}{$128$}&&$346$&$12$&$74$&$566$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&1&0&0&2\\0&1&1&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:121}{}\hyperlink{ps:121}{$121$}&$\Obro{4}{93}$&$347$&$16$&$74$&$567$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&1&0\\0&0&1&0&1&1&0&0\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:67}{}\hyperlink{ps:67}{$67$}&&$350$&$12$&$75$&$573$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&1&2\\0&0&0&0&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:18}{}\hyperlink{ps:18}{$18$}&&$351$&$9$&$75$&$574$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:206}{}\hyperlink{ps:206}{$206$}&$\Obro{4}{44}$&$351$&$15$&$75$&$574$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&1&0&0&0&0\\0&0&0&1&0&1&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:114}{}\hyperlink{ps:114}{$114$}&&$352$&$12$&$75$&$575$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&0&1&2\\0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:125}{}\hyperlink{ps:125}{$125$}&&$352$&$12$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&0&1\\0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:119}{}\hyperlink{ps:119}{$119$}&&$352$&$13$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:207}{}\hyperlink{ps:207}{$207$}&&$352$&$13$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&1\\0&0&1&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:66}{}\hyperlink{ps:66}{$66$}&&$352$&$14$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&0&1&1&1\\0&1&0&1&1&1&2&2&3\\0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:151}{}\hyperlink{ps:151}{$151$}&$\Obro{4}{73}$&$352$&$16$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&1&0\\0&0&1&1&0&0&1&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:127}{}\hyperlink{ps:127}{$127$}&$\Obro{4}{85}$&$352$&$16$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&1&0&1\\0&0&1&1&0&0&1&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:236}{}\hyperlink{ps:236}{$236$}&$\PP^1\times \MM{3}{25}$&$352$&$16$&$75$&$575$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&1&0\\0&0&1&1&0&0&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:208}{}\hyperlink{ps:208}{$208$}&&$352$&$16$&$75$&$575$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&0&1&1\\0&0&1&1&1&0&1&0&0&1\\0&0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:339}{}\hyperlink{ps:339}{$339$}&$\PP^1\times \MM{4}{12}$&$352$&$20$&$75$&$575$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&0\\0&0&1&0&0&0&1&0&1\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:95}{}\hyperlink{ps:95}{$95$}&&$353$&$14$&$75$&$576$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&1&1&0&0&1&1\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:203}{}\hyperlink{ps:203}{$203$}&&$353$&$14$&$75$&$576$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&0&0&1&1\\0&0&1&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:17}{}\hyperlink{ps:17}{$17$}&&$353$&$15$&$75$&$576$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&1&1&0&2&2\\0&1&1&1&1&1&0&1&2\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:338}{}\hyperlink{ps:338}{$338$}&$\Obro{4}{23}$&$354$&$18$&$76$&$580$&\cimatrix{$\begin{array}{ccccccccc}
1&1&1&0&1&1&0&0&0\\0&0&0&1&1&0&0&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:100}{}\hyperlink{ps:100}{$100$}&$\Obro{4}{81}$&$357$&$16$&$76$&$583$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&1&0&1&0&1\\0&0&1&0&1&1&0&0\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:98}{}\hyperlink{ps:98}{$98$}&&$357$&$17$&$76$&$583$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&0&0&1&1&1\\0&1&1&1&1&0&0&1&1&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:229}{}\hyperlink{ps:229}{$229$}&&$362$&$16$&$77$&$591$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&1&0&0&0&0\\0&1&1&1&0&1&0&0&0&1\\0&0&0&0&1&1&0&1&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:148}{}\hyperlink{ps:148}{$148$}&&$362$&$17$&$77$&$591$&\cimatrix{$\begin{array}{ccccccccc|c}
1&1&0&0&0&0&0&1&1&1\\0&0&1&1&1&0&0&1&1&2\\0&0&0&0&0&1&0&0&1&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:274}{}\hyperlink{ps:274}{$274$}&$\Obro{4}{68}$&$363$&$20$&$77$&$592$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&0\\0&0&1&0&0&0&1&0&1\\0&0&0&1&1&0&0&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:24}{}\hyperlink{ps:24}{$24$}&$\Obro{4}{87}$&$364$&$17$&$77$&$593$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&1&1&0&0&0\\0&1&0&1&1&0&0&1\\0&0&1&1&1&0&1&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:337}{}\hyperlink{ps:337}{$337$}&$\Obro{4}{4}$&$364$&$18$&$78$&$596$&\cimatrix{$\begin{array}{ccccccccc}
1&1&1&0&0&2&0&0&0\\0&0&0&1&1&0&0&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:205}{}\hyperlink{ps:205}{$205$}&$\Obro{4}{102}$&$367$&$15$&$78$&$599$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&0&1&0&0\\0&1&1&1&0&0&1&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:124}{}\hyperlink{ps:124}{$124$}&&$368$&$12$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&1&1&1&1&2\\0&0&1&0&0&0&0&1&0\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:228}{}\hyperlink{ps:228}{$228$}&$\PP^1\times \MM{2}{31}$&$368$&$12$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&1&1&2\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:120}{}\hyperlink{ps:120}{$120$}&$\PP^1\times \MM{2}{30}$&$368$&$12$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&0&0&0&0&1&1\\0&0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:113}{}\hyperlink{ps:113}{$113$}&&$368$&$13$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:204}{}\hyperlink{ps:204}{$204$}&$\PP^1\times \MM{3}{26}$&$368$&$16$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&1&1&0&0\\0&1&1&0&0&0&0&0\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:213}{}\hyperlink{ps:213}{$213$}&&$368$&$16$&$78$&$600$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&1&1&0&0&1&1\\0&1&1&0&1&1&0&0&1&1\\0&0&0&1&1&1&0&0&0&1\\0&0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:212}{}\hyperlink{ps:212}{$212$}&&$368$&$16$&$78$&$600$&\cimatrix{$\begin{array}{ccccccccc|c}
1&0&0&0&0&1&1&0&0&1\\0&1&1&1&0&1&1&0&1&2\\0&0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:97}{}\hyperlink{ps:97}{$97$}&$\Obro{4}{13}$&$368$&$17$&$78$&$600$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&1&0&0&0&1\\0&0&1&0&1&1&0&1\\0&0&0&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:329}{}\hyperlink{ps:329}{$329$}&$\PP^1\times \MM{4}{13}$&$368$&$20$&$78$&$600$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&1\\0&0&1&0&0&0&1&0&0\\0&0&0&1&1&0&0&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:88}{}\hyperlink{ps:88}{$88$}&&$369$&$13$&$78$&$601$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&0&0&1&1&1\\0&1&1&1&0&0&0&0&1\\0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:201}{}\hyperlink{ps:201}{$201$}&$\Obro{4}{34}$&$369$&$17$&$78$&$601$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&1&0&0&1\\0&0&1&0&0&1&0&0\\0&0&0&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:118}{}\hyperlink{ps:118}{$118$}&$\Obro{4}{35}$&$369$&$17$&$78$&$601$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&1&0&0&0\\0&0&1&0&0&0&0&1\\0&0&0&1&1&0&1&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:62}{}\hyperlink{ps:62}{$62$}&&$370$&$14$&$78$&$602$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&1&1&0&2&2&2\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:235}{}\hyperlink{ps:235}{$235$}&$\Obro{4}{58}$&$373$&$20$&$79$&$608$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&0&0&1&0&1\\0&1&0&0&1&0&1&0&0\\0&0&1&1&1&0&1&0&0\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:58}{}\hyperlink{ps:58}{$58$}&&$376$&$12$&$80$&$614$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&0&0&2&2\\0&0&0&0&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:5}{}\hyperlink{ps:5}{$5$}&&$376$&$14$&$80$&$614$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&1\\0&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:26}{}\hyperlink{ps:26}{$26$}&&$378$&$10$&$80$&$616$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&1&1&1&1&2\\0&0&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:89}{}\hyperlink{ps:89}{$89$}&&$378$&$12$&$80$&$616$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&1&1\\0&0&1&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:227}{}\hyperlink{ps:227}{$227$}&$\SS{2}{7}\times \PP^2$&$378$&$15$&$80$&$616$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&0&1&0&0\\0&1&1&1&0&0&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:193}{}\hyperlink{ps:193}{$193$}&$\Obro{4}{9}$&$382$&$15$&$81$&$623$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&0&0&2&0\\0&0&0&1&0&1&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:65}{}\hyperlink{ps:65}{$65$}&&$383$&$13$&$81$&$624$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&1&1&1&0&1&2&2\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:147}{}\hyperlink{ps:147}{$147$}&&$384$&$13$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&1&1&1\\0&0&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:93}{}\hyperlink{ps:93}{$93$}&&$384$&$13$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&1&0&1&1&1\\0&1&1&1&1&0&1&1&2\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:16}{}\hyperlink{ps:16}{$16$}&&$384$&$13$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&1&1&2\\0&0&0&1&0&0&0&1&1\\0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:185}{}\hyperlink{ps:185}{$185$}&$\Obro{4}{36}$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&1&0&1\\0&1&1&1&0&0&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:226}{}\hyperlink{ps:226}{$226$}&$F_1\times F_1$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&1&0&1&0&0\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:96}{}\hyperlink{ps:96}{$96$}&$\Obro{4}{91}$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&1&0&1\\0&0&1&1&0&0&1&1\\0&0&0&0&1&0&0&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:86}{}\hyperlink{ps:86}{$86$}&$\Obro{4}{92}$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&0&1&0&1\\0&1&0&1&1&1&0&1\\0&0&1&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:328}{}\hyperlink{ps:328}{$328$}&$\PP^1\times \PP^1\times F_1$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&1&0&0&0&0\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:324}{}\hyperlink{ps:324}{$324$}&$\Obro{4}{38}$&$385$&$17$&$81$&$626$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&1&0&0&0\\0&1&0&0&0&1&0&0\\0&0&1&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:117}{}\hyperlink{ps:117}{$117$}&$\Obro{4}{88}$&$389$&$16$&$82$&$633$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&0&1&1&0&1\\0&0&0&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:94}{}\hyperlink{ps:94}{$94$}&$\Obro{4}{71}$&$390$&$16$&$82$&$634$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&1&1&0&0\\0&0&1&0&1&1&0&1\\0&0&0&1&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:273}{}\hyperlink{ps:273}{$273$}&$\Obro{4}{50}$&$394$&$20$&$83$&$641$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&0\\0&0&1&1&0&0&1&0&0\\0&0&0&0&1&0&1&0&1\\0&0&0&0&0&1&1&0&0\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:75}{}\hyperlink{ps:75}{$75$}&$\Obro{4}{20}$&$400$&$12$&$84$&$650$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&0&2&0\\0&0&0&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:85}{}\hyperlink{ps:85}{$85$}&$\Obro{4}{113}$&$400$&$12$&$84$&$650$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&1&0\\0&0&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:64}{}\hyperlink{ps:64}{$64$}&&$400$&$12$&$84$&$650$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&1&0&1&0&1&2\\0&0&0&0&1&1&0&0&0\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:197}{}\hyperlink{ps:197}{$197$}&&$400$&$12$&$84$&$650$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&0&1\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\evnrow \hypertarget{desc:184}{}\hyperlink{ps:184}{$184$}&$\PP^1\times \MM{3}{29}$&$400$&$16$&$84$&$650$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&0&0&2\\0&1&1&1&0&0&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:200}{}\hyperlink{ps:200}{$200$}&$\PP^1\times \MM{3}{30}$&$400$&$16$&$84$&$650$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&1&1\\0&0&1&1&0&0&0&0\\0&0&0&0&1&0&0&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:21}{}\hyperlink{ps:21}{$21$}&$\Obro{4}{114}$&$401$&$13$&$84$&$651$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&0&0&0\\0&1&1&1&0&1&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:15}{}\hyperlink{ps:15}{$15$}&$\Obro{4}{86}$&$405$&$12$&$85$&$658$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&1&0&1\\0&0&1&1&0&1&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:234}{}\hyperlink{ps:234}{$234$}&$\Obro{4}{54}$&$405$&$20$&$85$&$658$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&1\\0&0&1&0&0&0&1&0&0\\0&0&0&1&1&0&1&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:202}{}\hyperlink{ps:202}{$202$}&$\Obro{4}{56}$&$405$&$20$&$85$&$658$&\cimatrix{$\begin{array}{ccccccccc}
1&0&0&0&0&0&1&0&0\\0&1&0&0&1&0&1&0&1\\0&0&1&1&1&0&1&0&1\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:23}{}\hyperlink{ps:23}{$23$}&$\Obro{4}{46}$&$406$&$13$&$85$&$659$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&0&0&1\\0&1&1&1&0&0&0\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:196}{}\hyperlink{ps:196}{$196$}&$\Obro{4}{25}$&$409$&$15$&$86$&$665$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&1&0&0&1\\0&0&0&1&0&1&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:87}{}\hyperlink{ps:87}{$87$}&$\Obro{4}{70}$&$411$&$16$&$86$&$667$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&1&1&0&1\\0&0&1&0&1&1&0&0\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:199}{}\hyperlink{ps:199}{$199$}&$\Obro{4}{100}$&$415$&$15$&$87$&$674$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&0&1&0&0\\0&1&1&1&0&1&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:57}{}\hyperlink{ps:57}{$57$}&$\Obro{4}{11}$&$415$&$16$&$87$&$674$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&1&0&2\\0&1&0&0&1&1&0&1\\0&0&1&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:92}{}\hyperlink{ps:92}{$92$}&&$416$&$12$&$87$&$675$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&1&1&1&2\\0&0&0&1&0&0&0&1&0\\0&0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:225}{}\hyperlink{ps:225}{$225$}&$\PP^1\times \MM{3}{31}$&$416$&$16$&$87$&$675$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&1&0&0&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:12}{}\hyperlink{ps:12}{$12$}&$\Obro{4}{37}$&$417$&$13$&$87$&$676$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&0&0&1\\0&1&1&1&0&1&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:112}{}\hyperlink{ps:112}{$112$}&$\Obro{4}{27}$&$417$&$17$&$87$&$676$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&1&0&1&1\\0&0&1&0&0&0&0&1\\0&0&0&1&1&0&0&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:63}{}\hyperlink{ps:63}{$63$}&&$430$&$12$&$90$&$698$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&0&0&1&0\\0&1&0&1&1&1&1&2&2\\0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:4}{}\hyperlink{ps:4}{$4$}&&$431$&$9$&$90$&$699$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&1\\0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:55}{}\hyperlink{ps:55}{$55$}&$\Obro{4}{104}$&$431$&$11$&$90$&$699$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&1&0&0\\0&1&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:111}{}\hyperlink{ps:111}{$111$}&$\PP^1\times Q^3$&$432$&$8$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&0\\0&0&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:14}{}\hyperlink{ps:14}{$14$}&&$432$&$9$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&1&1&1&2\\0&0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:78}{}\hyperlink{ps:78}{$78$}&&$432$&$9$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&1\\0&0&0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:80}{}\hyperlink{ps:80}{$80$}&$\Obro{4}{45}$&$432$&$12$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&1&0&0\\0&0&0&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:83}{}\hyperlink{ps:83}{$83$}&$\PP^1\times \MM{2}{33}$&$432$&$12$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&1&1\\0&0&1&1&0&0&0\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:110}{}\hyperlink{ps:110}{$110$}&$\PP^2\times F_1$&$432$&$12$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&0&1\\0&0&1&1&1&0&0\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:195}{}\hyperlink{ps:195}{$195$}&$\PP^2\times \PP^1\times \PP^1$&$432$&$12$&$90$&$700$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&0&0\\0&0&1&1&0&0&0\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:84}{}\hyperlink{ps:84}{$84$}&$\Obro{4}{82}$&$432$&$16$&$90$&$700$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&1&1&1\\0&0&1&0&0&0&1&1\\0&0&0&1&0&0&0&1\\0&0&0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:81}{}\hyperlink{ps:81}{$81$}&$\Obro{4}{41}$&$433$&$13$&$90$&$701$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&1&0&0\\0&0&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:56}{}\hyperlink{ps:56}{$56$}&$\Obro{4}{15}$&$433$&$16$&$90$&$701$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&1&1&0&2\\0&1&1&0&1&1&0&1\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:77}{}\hyperlink{ps:77}{$77$}&$\Obro{4}{24}$&$442$&$16$&$92$&$716$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&1&0&2\\0&1&1&1&0&1&0&1\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:211}{}\hyperlink{ps:211}{$211$}&$\Obro{4}{48}$&$442$&$20$&$92$&$716$&\cimatrix{$\begin{array}{ccccccccc}
1&1&0&0&0&0&1&0&1\\0&0&1&1&0&0&1&0&1\\0&0&0&0&1&0&1&0&0\\0&0&0&0&0&1&1&0&1\\0&0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:50}{}\hyperlink{ps:50}{$50$}&&$446$&$14$&$93$&$723$&\cimatrix{$\begin{array}{cccccccc|c}
1&0&0&0&0&1&0&1&1\\0&1&1&1&1&2&0&2&3\\0&0&0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:194}{}\hyperlink{ps:194}{$194$}&$\Obro{4}{95}$&$447$&$15$&$93$&$724$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&0&1&0&0\\0&1&1&1&0&1&0&1\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:116}{}\hyperlink{ps:116}{$116$}&$\Obro{4}{60}$&$448$&$16$&$93$&$725$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&0&0&1&0&1\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:9}{}\hyperlink{ps:9}{$9$}&$\Obro{4}{17}$&$450$&$13$&$93$&$727$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&0&2&2\\0&1&1&1&0&1&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:11}{}\hyperlink{ps:11}{$11$}&$\Obro{4}{94}$&$459$&$12$&$95$&$742$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&1&1&1\\0&0&1&0&0&1&1\\0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:82}{}\hyperlink{ps:82}{$82$}&$\Obro{4}{6}$&$463$&$16$&$96$&$749$&\cimatrix{$\begin{array}{cccccccc}
1&0&1&1&0&0&0&2\\0&1&1&1&0&0&0&1\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:49}{}\hyperlink{ps:49}{$49$}&&$464$&$11$&$96$&$750$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&2&2&3\\0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:181}{}\hyperlink{ps:181}{$181$}&$\Obro{4}{43}$&$464$&$12$&$96$&$750$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&1&0&1\\0&0&0&1&1&0&0\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:54}{}\hyperlink{ps:54}{$54$}&$\Obro{4}{109}$&$464$&$12$&$96$&$750$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&1&1&1\\0&0&1&0&0&0&1\\0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:91}{}\hyperlink{ps:91}{$91$}&$\Obro{4}{52}$&$464$&$16$&$96$&$750$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&1&1\\0&0&1&1&0&0&1&1\\0&0&0&0&1&0&0&1\\0&0&0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:192}{}\hyperlink{ps:192}{$192$}&$\Obro{4}{5}$&$478$&$15$&$99$&$773$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&0&2&0&0\\0&0&0&1&0&1&0&1\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:76}{}\hyperlink{ps:76}{$76$}&$\Obro{4}{111}$&$480$&$12$&$99$&$775$&\cimatrix{$\begin{array}{ccccccc}
1&0&0&0&1&0&1\\0&1&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:109}{}\hyperlink{ps:109}{$109$}&&$480$&$12$&$99$&$775$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&1&0&0&0&0&1&1\\0&0&0&1&1&1&0&1&1\\0&0&0&0&0&0&1&1&0\\\end{array}$}\\
\oddrow \hypertarget{desc:146}{}\hyperlink{ps:146}{$146$}&$\Obro{4}{51}$&$480$&$16$&$99$&$775$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&1\\0&0&1&1&0&0&0&1\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:13}{}\hyperlink{ps:13}{$13$}&$\Obro{4}{74}$&$486$&$12$&$100$&$784$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&1&1\\0&0&1&1&0&1&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:48}{}\hyperlink{ps:48}{$48$}&$\Obro{4}{105}$&$489$&$11$&$101$&$790$&\cimatrix{$\begin{array}{ccccccc}
1&0&0&0&0&0&1\\0&1&0&1&1&1&2\\0&0&1&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:180}{}\hyperlink{ps:180}{$180$}&$\PP^1\times \MM{2}{36}$&$496$&$12$&$102$&$800$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&0&0&2\\0&0&0&1&1&0&0\\0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:79}{}\hyperlink{ps:79}{$79$}&$\Obro{4}{106}$&$496$&$12$&$102$&$800$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&0&0&1\\0&0&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:53}{}\hyperlink{ps:53}{$53$}&$\Obro{4}{10}$&$496$&$16$&$102$&$800$&\cimatrix{$\begin{array}{cccccccc}
1&0&0&0&1&1&0&2\\0&1&1&0&1&1&0&2\\0&0&0&1&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:191}{}\hyperlink{ps:191}{$191$}&$\Obro{4}{22}$&$505$&$15$&$104$&$815$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&0&2&0&1\\0&0&0&1&0&1&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:2}{}\hyperlink{ps:2}{$2$}&$\Obro{4}{115}$&$512$&$8$&$105$&$825$&\cimatrix{$\begin{array}{cccccc}
1&1&0&1&1&1\\0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:10}{}\hyperlink{ps:10}{$10$}&$\Obro{4}{47}$&$513$&$9$&$105$&$826$&\cimatrix{$\begin{array}{cccccc}
1&1&1&0&0&1\\0&0&0&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:8}{}\hyperlink{ps:8}{$8$}&$\Obro{4}{118}$&$513$&$9$&$105$&$826$&\cimatrix{$\begin{array}{cccccc}
1&1&1&0&1&1\\0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:52}{}\hyperlink{ps:52}{$52$}&$\Obro{4}{18}$&$529$&$13$&$108$&$851$&\cimatrix{$\begin{array}{ccccccc}
1&1&0&0&1&0&2\\0&0&1&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:47}{}\hyperlink{ps:47}{$47$}&$\Obro{4}{121}$&$544$&$8$&$111$&$875$&\cimatrix{$\begin{array}{cccccc}
1&0&0&0&0&1\\0&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:190}{}\hyperlink{ps:190}{$190$}&$\Obro{4}{3}$&$558$&$15$&$114$&$898$&\cimatrix{$\begin{array}{cccccccc}
1&1&1&0&0&2&0&2\\0&0&0&1&0&1&0&0\\0&0&0&0&1&1&0&1\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:45}{}\hyperlink{ps:45}{$45$}&$\Obro{4}{12}$&$560$&$12$&$114$&$900$&\cimatrix{$\begin{array}{ccccccc}
1&0&0&1&1&0&2\\0&1&1&1&1&0&2\\0&0&0&0&0&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:73}{}\hyperlink{ps:73}{$73$}&$\Obro{4}{26}$&$560$&$12$&$114$&$900$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&1&0&2\\0&0&0&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:72}{}\hyperlink{ps:72}{$72$}&$\Obro{4}{8}$&$576$&$12$&$117$&$925$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&0&2&2\\0&0&0&1&0&0&1\\0&0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:74}{}\hyperlink{ps:74}{$74$}&$\Obro{4}{7}$&$592$&$12$&$120$&$950$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&0&0&2\\0&0&0&1&1&0&1\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:7}{}\hyperlink{ps:7}{$7$}&$\Obro{4}{21}$&$594$&$9$&$120$&$952$&\cimatrix{$\begin{array}{cccccc}
1&1&1&0&2&2\\0&0&0&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:44}{}\hyperlink{ps:44}{$44$}&$\Obro{4}{1}$&$605$&$11$&$123$&$972$&\cimatrix{$\begin{array}{ccccccc}
1&0&1&1&1&0&3\\0&1&1&1&1&0&2\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:46}{}\hyperlink{ps:46}{$46$}&&$624$&$8$&$126$&$1000$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&0\\0&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:42}{}\hyperlink{ps:42}{$42$}&$\Obro{4}{2}$&$800$&$8$&$159$&$1275$&\cimatrix{$\begin{array}{cccccc}
1&1&1&1&0&3\\0&0&0&0&1&1\\\end{array}$}\\
\end{longtable}

%-------------------------------------------------------------------------------
\begin{longtable}{ccccccc}
\caption{Certain $4$-dimensional Fano manifolds with Fano index $r=2$ that arise as complete intersections in toric Fano manifolds.}
\label{tab:index_2}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:682}{}\hyperlink{ps:682}{$682$}&$\VV{4}{4}$&$64$&$188$&$21$&$125$&\cimatrix{$\begin{array}{cccccc|c}
1&1&1&1&1&1&4\\\end{array}$}\\
\evnrow \hypertarget{desc:640}{}\hyperlink{ps:640}{$640$}&$\VV{4}{6}$&$96$&$90$&$27$&$175$&\cimatrix{$\begin{array}{ccccccc|cc}
1&1&1&1&1&1&1&2&3\\\end{array}$}\\
\oddrow \hypertarget{desc:596}{}\hyperlink{ps:596}{$596$}&$\VV{4}{8}$&$128$&$48$&$33$&$225$&\cimatrix{$\begin{array}{cccccccc|ccc}
1&1&1&1&1&1&1&1&2&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:567}{}\hyperlink{ps:567}{$567$}&$\PP^1\times \BB{3}{3}$&$192$&$-12$&$45$&$325$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&0&0&0&0&0&0\\0&0&1&1&1&1&1&3\\\end{array}$}\\
\oddrow \hypertarget{desc:500}{}\hyperlink{ps:500}{$500$}&$\PP^1\times \BB{3}{4}$&$256$&$0$&$57$&$425$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&0&0&0&0&0&0&0&0\\0&0&1&1&1&1&1&1&2&2\\\end{array}$}\\
\evnrow \hypertarget{desc:327}{}\hyperlink{ps:327}{$327$}&$\MW{4}{5}$&$256$&$16$&$57$&$425$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&0&0&0&1\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:326}{}\hyperlink{ps:326}{$326$}&$\MW{4}{8}$&$320$&$10$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&0&0&0&0&0&1&0\\0&0&0&1&1&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:189}{}\hyperlink{ps:189}{$189$}&$\MW{4}{7}$&$320$&$12$&$69$&$525$&\cimatrix{$\begin{array}{cccccccc|cc}
1&1&1&1&0&0&0&0&1&1\\0&0&0&0&1&1&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:186}{}\hyperlink{ps:186}{$186$}&$\MW{4}{10}$&$352$&$10$&$75$&$575$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&0&1&1&1&2\\0&0&0&1&1&1&1&2\\\end{array}$}\\
\evnrow \hypertarget{desc:325}{}\hyperlink{ps:325}{$325$}&$\PP^1\times \MM{2}{32}$&$384$&$12$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc|c}
1&1&0&0&0&0&0&0&0\\0&0&1&1&1&0&0&0&1\\0&0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:440}{}\hyperlink{ps:440}{$440$}&$\PP^1\times \PP^1\times \PP^1\times \PP^1$&$384$&$16$&$81$&$625$&\cimatrix{$\begin{array}{cccccccc}
1&1&0&0&0&0&0&0\\0&0&1&1&0&0&0&0\\0&0&0&0&1&1&0&0\\0&0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:61}{}\hyperlink{ps:61}{$61$}&$\MW{4}{12}$&$416$&$10$&$87$&$675$&\cimatrix{$\begin{array}{ccccccc|c}
1&1&1&1&0&1&1&2\\0&0&0&0&1&1&1&1\\\end{array}$}\\
\oddrow \hypertarget{desc:183}{}\hyperlink{ps:183}{$183$}&$\PP^1\times \MM{2}{35}$&$448$&$12$&$93$&$725$&\cimatrix{$\begin{array}{ccccccc}
1&1&1&0&0&0&1\\0&0&0&1&1&0&0\\0&0&0&0&0&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:60}{}\hyperlink{ps:60}{$60$}&$\MW{4}{13}$&$480$&$8$&$99$&$775$&\cimatrix{$\begin{array}{ccccccc|c}
1&0&0&0&0&0&1&0\\0&1&1&1&1&1&1&2\\\end{array}$}\\
\oddrow \hypertarget{desc:51}{}\hyperlink{ps:51}{$51$}&$\PP^1\times \PP^3$&$512$&$8$&$105$&$825$&\cimatrix{$\begin{array}{cccccc}
1&1&0&0&0&0\\0&0&1&1&1&1\\\end{array}$}\\
\evnrow \hypertarget{desc:43}{}\hyperlink{ps:43}{$43$}&$\MW{4}{15}$&$640$&$8$&$129$&$1025$&\cimatrix{$\begin{array}{cccccc}
1&1&1&1&0&2\\0&0&0&0&1&1\\\end{array}$}\\
\end{longtable}

%-------------------------------------------------------------------------------
\begin{longtable}{ccccccc}
\caption{Certain $4$-dimensional Fano manifolds with Fano index $r=3$ that arise as complete intersections in toric Fano manifolds.}
\label{tab:index_3}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:37}{}\hyperlink{ps:37}{$37$}&$\FI{4}{3}$&$243$&$27$&$55$&$406$&\cimatrix{$\begin{array}{cccccc|c}
1&1&1&1&1&1&3\\\end{array}$}\\
\evnrow \hypertarget{desc:33}{}\hyperlink{ps:33}{$33$}&$\FI{4}{4}$&$324$&$12$&$70$&$532$&\cimatrix{$\begin{array}{ccccccc|cc}
1&1&1&1&1&1&1&2&2\\\end{array}$}\\
\oddrow \hypertarget{desc:20}{}\hyperlink{ps:20}{$20$}&$\PP^2\times \PP^2$&$486$&$9$&$100$&$784$&\cimatrix{$\begin{array}{cccccc}
1&1&1&0&0&0\\0&0&0&1&1&1\\\end{array}$}\\
\end{longtable}

%-------------------------------------------------------------------------------
\begin{longtable}{ccccccc}
\caption{The $4$-dimensional Fano manifold with Fano index $r=4$ as a hypersurface in a toric Fano manifold.}
\label{tab:index_4}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:3}{}\hyperlink{ps:3}{$3$}&$Q^4$&$512$&$6$&$105$&$825$&\cimatrix{$\begin{array}{cccccc|c}
1&1&1&1&1&1&2\\\end{array}$}\\
\end{longtable}

%-------------------------------------------------------------------------------
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{ccccccc}
\caption{The $4$-dimensional Fano manifold with Fano index $r=5$ is toric.}
\label{tab:index_5}\\
\toprule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endfirsthead
\multicolumn{7}{l}{\tiny Continued from previous page.}\\
\addlinespace[1.7ex]
\midrule
\multicolumn{1}{c}{Period ID}&\multicolumn{1}{c}{Description}&\multicolumn{1}{c}{$(-K_X)^4$}&\multicolumn{1}{c}{$\chi(T_X)$}&\multicolumn{1}{c}{$h^0(-K_X)$}&\multicolumn{1}{c}{$h^0(-2K_X)$}&\multicolumn{1}{c}{Weights and line bundles}\\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{\tiny Continued on next page.}\\
\endfoot
\bottomrule
\endlastfoot
\oddrow \hypertarget{desc:1}{}\hyperlink{ps:1}{$1$}&$\PP^4$&$625$&$5$&$126$&$1001$&\cimatrix{$\begin{array}{ccccc}
1&1&1&1&1\\\end{array}$}\\
\end{longtable}
